Stellar Populations in the Central 0.5 pc of the Galaxy I: A New Method for Constructing Luminosity Functions and Surface-Density Profiles

We present new high angular resolution near-infrared spectroscopic observations of the nuclear star cluster surrounding the Milky Way's central supermassive black hole. Using the integral-field spectrograph OSIRIS on Keck II behind the laser-guide-star adaptive optics system, this spectroscopic survey enables us to separate early-type (young, 4-6 Myr) and late-type (old, >1 Gyr) stars with a completeness of 50% down to K' = 15.5 mag, which corresponds to ~10 \msun for the early-type stars. This work increases the radial extent of reported OSIRIS/Keck measurements by more than a factor of 3 from 4" to 14" (0.16 pc to 0.56 pc), along the projected disk of young stars. For our analysis, we implement a new method of completeness correction using a combination of star-planting simulations and Bayesian inference. We assign probabilities for the spectral type of every source detected in deep imaging down to K' = 15.5 mag using information from spectra, simulations, number counts, and the distribution of stars. The inferred radial surface-density profiles, $\Sigma(R) \propto R^{-\Gamma}$, for the young stars and late-type giants are consistent with earlier results ($\Gamma_{early} = 0.93 \pm 0.09$, $\Gamma_{late} = 0.16 \pm 0.07$). The late-type surface-density profile is approximately flat out to the edge of the survey. While the late-type stellar luminosity function is consistent with the Galactic bulge, the completeness-corrected luminosity function of the early-type stars has significantly more young stars at faint magnitudes compared to previous surveys with similar depth. This luminosity function indicates that the corresponding mass function of the young stars is likely less top-heavy than that inferred from previous surveys.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccc}
\tablecolumns{13}
\tablecaption{OSIRIS observations of late-type stars}
\tablewidth{0pc}
\tabletypesize{\scriptsize}  % make the font smaller so that it will fit
\tablehead{\colhead{Name} & \colhead{K$^\prime$} & \colhead{$\sigma_{K^\prime}$} & \colhead{K$^\prime_{\Delta A}$} & \colhead{RA offset} & \colhead{DEC offset} & \colhead{R} & \colhead{Epoch} & \colhead{Na}  & \colhead{$\sigma_{Na}$} & $N_{obs}\tablenotemark{b}$ & SNR\tablenotemark{c} & \colhead{Field} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{}& \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{}  &
		     \colhead{(\AA)} & \colhead{(\AA)} & \colhead{} & \colhead{} & \colhead{}}
\startdata
S0-6 	 & 14.10 	 & 0.14 	 & 14.32 	 & 0.03 	 & -0.36 	 & 0.36	 & 2008.30 	 & 5.32 	 & 0.12 	 & 12 	 & 60 	 & C \\ 
S0-18 	 & 15.12 	 & 0.33 	 & 15.32 	 & -0.12 	 & -0.43 	 & 0.45	 & 2009.03 	 & 3.73 	 & 0.59 	 & 11 	 & 28 	 & C \\ 
S0-12 	 & 14.34 	 & 0.03 	 & 14.50 	 & -0.55 	 & 0.41 	 & 0.69	 & 2007.35 	 & 4.64 	 & 0.20 	 & 7 	 & 47 	 & C \\ 
S0-13 	 & 13.35 	 & 0.12 	 & 13.52 	 & 0.55 	 & -0.41 	 & 0.69	 & 2008.34 	 & 4.94 	 & 0.15 	 & 5 	 & 46 	 & C \\ 
S1-5 	 & 12.66 	 & 0.17 	 & 12.76 	 & 0.33 	 & -0.89 	 & 0.95	 & 2008.08 	 & 5.36 	 & 0.05 	 & 3 	 & 58 	 & C \\ 
S1-10 	 & 14.67 	 & 0.04 	 & 14.81 	 & -1.11 	 & -0.02 	 & 1.11	 & 2008.21 	 & 4.29 	 & 0.35 	 & 6 	 & 22 	 & C \\ 
S1-6 	 & 15.35 	 & 0.02 	 & 15.33 	 & -0.96 	 & 0.74 	 & 1.21	 & 2007.87 	 & 5.06 	 & 1.35 	 & 4 	 & 23 	 & C \\ 
S1-34\tablenotemark{d} 	 & 13.12 	 & 0.14 	 & 13.20 	 & 0.87 	 & -0.99 	 & 1.32	 & 2008.31 	 & 0.77 	 & 0.36 	 & 3 	 & 51 	 & C \\ 
S1-13 	 & 14.03 	 & 0.08 	 & 14.07 	 & -1.14 	 & -0.96 	 & 1.49	 & 2008.16 	 & 5.31 	 & \nodata 	 & 2 	 & 17 	 & C \\ 
S1-15 	 & 14.00 	 & 0.08 	 & 14.04 	 & -1.36 	 & 0.50 	 & 1.44	 & 2008.76 	 & 4.41 	 & 0.29 	 & 6 	 & 46 	 & C \\ 
S1-39 	 & 15.29 	 & 0.20 	 & 15.31 	 & -0.54 	 & -1.38 	 & 1.48	 & 2008.10 	 & 5.86 	 & 0.70 	 & 7 	 & 22 	 & S \\ 
S1-17 	 & 12.34 	 & 0.17 	 & 12.35 	 & 0.48 	 & -1.51 	 & 1.59	 & 2007.90 	 & 6.04 	 & 0.53 	 & 3 	 & 74 	 & S \\ 
S1-44 	 & 15.44 	 & 0.12 	 & 15.37 	 & 0.32 	 & 1.62 	 & 1.65	 & 2007.49 	 & 6.20 	 & 1.97 	 & 5 	 & 20 	 & N \\ 
S1-20 	 & 12.68 	 & 0.09 	 & 12.60 	 & 0.44 	 & 1.61 	 & 1.66	 & 2007.77 	 & 6.93 	 & 0.44 	 & 5 	 & 61 	 & N \\ 
S1-23 	 & 11.70 	 & 0.13 	 & 11.68 	 & -0.91 	 & -1.49 	 & 1.74	 & 2007.97 	 & 5.30 	 & 0.19 	 & 10 	 & 73 	 & S \\ 
S1-25 	 & 13.34 	 & 0.06 	 & 13.41 	 & 1.67 	 & -0.61 	 & 1.78	 & 2008.39 	 & 5.54 	 & 0.23 	 & 3 	 & 38 	 & C \\ 
S1-66 	 & 15.33 	 & 0.23 	 & 15.30 	 & -0.81 	 & -1.75 	 & 1.93	 & 2007.99 	 & 2.02 	 & 0.38 	 & 10 	 & 7 	 & S \\ 
S1-68 	 & 13.30 	 & 0.08 	 & 13.34 	 & 1.84 	 & -0.64 	 & 1.95	 & 2007.72 	 & 4.80 	 & 1.00 	 & 4 	 & 31 	 & E \\ 
S2-12 	 & 15.10 	 & 0.01 	 & 15.14 	 & 1.65 	 & 1.15 	 & 2.01	 & 2008.28 	 & 5.35 	 & 1.78 	 & 5 	 & 18 	 & NE \\ 
S2-34\tablenotemark{d} 	 & 15.32 	 & 0.02 	 & 15.39 	 & 1.84 	 & 1.00 	 & 2.09	 & 2008.78 	 & 4.43 	 & 2.72 	 & 5 	 & 16 	 & NE \\ 
S2-11 	 & 11.89 	 & 0.09 	 & 11.94 	 & 1.97 	 & -0.61 	 & 2.06	 & 2008.07 	 & 1.93 	 & 0.24 	 & 8 	 & 92 	 & E \\ 
IRS29S 	 & 11.22 	 & 0.03 	 & 11.07 	 & -1.84 	 & 0.96 	 & 2.08	 & 2007.93 	 & 5.25 	 & 0.25 	 & 9 	 & 62 	 & W \\ 
S2-3 	 & 14.16 	 & 0.15 	 & 14.16 	 & -1.53 	 & -1.41 	 & 2.08	 & 2008.75 	 & 3.98 	 & 0.32 	 & 9 	 & 58 	 & S \\ 
S2-2 	 & 13.98 	 & 0.02 	 & 13.85 	 & -0.53 	 & 2.08 	 & 2.15	 & 2007.71 	 & 3.41 	 & 0.70 	 & 5 	 & 34 	 & N \\ 
S2-8 	 & 12.09 	 & 0.03 	 & 11.99 	 & -1.96 	 & 0.88 	 & 2.15	 & 2007.81 	 & 4.57 	 & 0.71 	 & 9 	 & 52 	 & W \\ 
S2-134 	 & 15.43 	 & 0.06 	 & 15.41 	 & -0.99 	 & -2.00 	 & 2.23	 & 2008.50 	 & 1.42 	 & 2.33 	 & 10 	 & 12 	 & S \\ 
S2-49 	 & 15.32 	 & 0.15 	 & 15.29 	 & -0.81 	 & -2.12 	 & 2.27	 & 2008.41 	 & 2.62 	 & 0.54 	 & 10 	 & 18 	 & S \\ 
S2-47 	 & 14.16 	 & 0.04 	 & 14.23 	 & 2.20 	 & -0.52 	 & 2.26	 & 2008.26 	 & 4.21 	 & 0.30 	 & 10 	 & 45 	 & E \\ 
S2-18 	 & 13.07 	 & 0.08 	 & 13.04 	 & -1.00 	 & -2.14 	 & 2.36	 & 2007.95 	 & 5.10 	 & 0.37 	 & 10 	 & 56 	 & S \\ 
S2-55\tablenotemark{d} 	 & 15.21 	 & 0.06 	 & 15.14 	 & 0.90 	 & -2.19 	 & 2.37	 & 2008.71 	 & 1.19 	 & 0.99 	 & 11 	 & 24 	 & SE \\ 
S2-23 	 & 14.56 	 & 0.10 	 & 14.66 	 & 1.65 	 & 1.75 	 & 2.40	 & 2008.18 	 & 2.87 	 & 0.31 	 & 4 	 & 34 	 & NE \\ 
S2-57 	 & 14.23 	 & 0.11 	 & 14.19 	 & -1.17 	 & -2.09 	 & 2.40	 & 2008.32 	 & 4.17 	 & 0.45 	 & 10 	 & 43 	 & S \\ 
S2-59\tablenotemark{d} 	 & 15.38 	 & 0.13 	 & 15.32 	 & 0.81 	 & -2.33 	 & 2.47	 & 2008.47 	 & 5.89 	 & 1.60 	 & 10 	 & 26 	 & SE \\ 
S2-24 	 & 13.61 	 & 0.06 	 & 13.57 	 & -2.33 	 & -0.89 	 & 2.50	 & 2007.88 	 & 4.10 	 & 2.11 	 & 4 	 & 18 	 & SW \\ 
S2-61\tablenotemark{d} 	 & 15.36 	 & 0.07 	 & 15.39 	 & 2.37 	 & -0.66 	 & 2.46	 & 2008.00 	 & 3.24 	 & 1.09 	 & 10 	 & 16 	 & E \\ 
S2-198 	 & 15.52 	 & 0.12 	 & 15.45 	 & 0.41 	 & -2.48 	 & 2.52	 & 2008.32 	 & 2.91 	 & \nodata 	 & 1 	 & 5 	 & S2-1 \\ 
S2-26 	 & 13.94 	 & 0.12 	 & 13.85 	 & 0.78 	 & 2.35 	 & 2.47	 & 2007.61 	 & 5.30 	 & 0.81 	 & 5 	 & 40 	 & N \\ 
S2-62 	 & 15.07 	 & 0.10 	 & 15.02 	 & -1.04 	 & -2.32 	 & 2.54	 & 2008.67 	 & 3.31 	 & 0.60 	 & 10 	 & 30 	 & S \\ 
S2-25 	 & 13.78 	 & 0.11 	 & 13.72 	 & 0.75 	 & -2.43 	 & 2.54	 & 2008.21 	 & 4.91 	 & 0.49 	 & 8 	 & 89 	 & SE \\ 
S2-66 	 & 15.67 	 & 0.32 	 & 15.30 	 & -1.45 	 & 2.15 	 & 2.59	 & 2007.51 	 & 6.23 	 & 1.73 	 & 5 	 & 17 	 & NW \\ 
S2-67 	 & 13.43 	 & 0.06 	 & 13.36 	 & -2.48 	 & -0.87 	 & 2.63	 & 2007.77 	 & 6.84 	 & 0.82 	 & 4 	 & 28 	 & SW \\ 
S2-70 	 & 14.30 	 & 0.06 	 & 14.23 	 & -2.66 	 & 0.40 	 & 2.69	 & 2007.79 	 & 4.07 	 & 1.04 	 & 11 	 & 23 	 & W \\ 
S2-71 	 & 15.19 	 & 0.12 	 & 15.16 	 & -0.89 	 & -2.52 	 & 2.67	 & 2008.56 	 & 2.74 	 & 0.89 	 & 10 	 & 40 	 & S \\ 
S2-72 	 & 14.77 	 & 0.04 	 & 14.72 	 & -1.48 	 & -2.25 	 & 2.70	 & 2008.16 	 & 5.47 	 & 0.58 	 & 10 	 & 32 	 & S \\ 
S2-73 	 & 14.99 	 & 0.09 	 & 14.86 	 & 2.13 	 & -1.66 	 & 2.70	 & 2008.31 	 & 4.60 	 & 0.89 	 & 11 	 & 47 	 & SE \\ 
S2-75 	 & 14.41 	 & 0.03 	 & 14.40 	 & 2.64 	 & -0.86 	 & 2.77	 & 2008.44 	 & 3.55 	 & 0.62 	 & 10 	 & 39 	 & E \\ 
S2-77\tablenotemark{d} 	 & 13.38 	 & 0.24 	 & 13.33 	 & -1.76 	 & -2.21 	 & 2.83	 & 2008.71 	 & 1.69 	 & 0.34 	 & 8 	 & 67 	 & S \\ 
S2-31 	 & 12.93 	 & 0.03 	 & 13.00 	 & 2.77 	 & -0.19 	 & 2.78	 & 2008.19 	 & 4.91 	 & 0.32 	 & 10 	 & 68 	 & E \\ 
S2-78 	 & 13.45 	 & 0.03 	 & 13.38 	 & -2.81 	 & -0.28 	 & 2.83	 & 2008.25 	 & 4.52 	 & 0.74 	 & 3 	 & 34 	 & SW \\ 
S2-81 	 & 15.41 	 & 0.04 	 & 15.35 	 & 1.98 	 & -2.04 	 & 2.85	 & 2008.61 	 & 3.10 	 & 0.54 	 & 11 	 & 22 	 & SE \\ 
S2-308 	 & 15.38 	 & 0.08 	 & 15.45 	 & -0.65 	 & -2.85 	 & 2.93	 & 2008.32 	 & 3.01 	 & 1.31 	 & 4 	 & 19 	 & S \\ 
S2-85 	 & 12.31 	 & 0.17 	 & 12.20 	 & -1.28 	 & 2.68 	 & 2.97	 & 2007.95 	 & 5.05 	 & 0.16 	 & 5 	 & 56 	 & NW \\ 
S3-16 	 & 15.13 	 & \nodata 	 & 15.15 	 & 2.98 	 & -0.95 	 & 3.12	 & 2008.36 	 & 3.73 	 & 0.65 	 & 10 	 & 23 	 & E \\ 
S3-20 	 & 14.44 	 & 0.06 	 & 14.38 	 & 1.58 	 & -2.79 	 & 3.21	 & 2007.92 	 & 2.30 	 & 0.76 	 & 11 	 & 37 	 & SE \\ 
S3-6 	 & 12.73 	 & 0.01 	 & 12.83 	 & 3.23 	 & -0.04 	 & 3.23	 & 2008.36 	 & 5.22 	 & 0.36 	 & 10 	 & 77 	 & E \\ 
S3-22 	 & 11.06 	 & 0.10 	 & 11.17 	 & -0.35 	 & -3.21 	 & 3.23	 & 2007.99 	 & 5.96 	 & 0.18 	 & 6 	 & 46 	 & S2-1 \\ 
S3-7\tablenotemark{d} 	 & 13.56 	 & 0.01 	 & 13.49 	 & 1.92 	 & -2.61 	 & 3.24	 & 2007.68 	 & \nodata 	 & \nodata 	 & 11 	 & 76 	 & SE \\ 
S3-109 	 & 15.41 	 & 0.03 	 & 15.16 	 & -3.20 	 & 0.42 	 & 3.23	 & 2007.83 	 & 4.51 	 & 3.18 	 & 11 	 & 18 	 & W \\ 
S3-149 	 & 13.20 	 & 0.10 	 & 12.90 	 & -2.91 	 & 1.69 	 & 3.37	 & 2007.99 	 & 4.52 	 & 0.13 	 & 3 	 & 23 	 & NW \\ 
S3-29 	 & 13.57 	 & 0.06 	 & 13.48 	 & 1.43 	 & -3.08 	 & 3.39	 & 2008.04 	 & 4.54 	 & \nodata 	 & 2 	 & 18 	 & S2-1 \\ 
S3-32 	 & 15.25 	 & 0.07 	 & 15.23 	 & 2.88 	 & -1.76 	 & 3.38	 & 2008.38 	 & 4.58 	 & 0.85 	 & 9 	 & 36 	 & SE \\ 
S3-8 	 & 13.82 	 & 0.05 	 & 13.92 	 & 3.41 	 & -0.50 	 & 3.45	 & 2008.25 	 & 3.82 	 & 0.73 	 & 10 	 & 55 	 & E \\ 
S3-178 	 & 12.97 	 & 0.13 	 & 13.13 	 & -0.50 	 & -3.40 	 & 3.44	 & 2007.68 	 & 5.97 	 & 0.42 	 & 6 	 & 43 	 & S2-1 \\ 
S3-34 	 & 13.83 	 & 0.05 	 & 13.93 	 & 3.24 	 & -1.25 	 & 3.47	 & 2008.25 	 & 1.10 	 & 3.05 	 & 9 	 & 25 	 & E \\ 
S3-187 	 & 14.32 	 & \nodata 	 & 14.16 	 & -3.40 	 & -0.74 	 & 3.48	 & 2008.31 	 & 4.86 	 & 1.89 	 & 4 	 & 13 	 & SW \\ 
S3-11 	 & 14.93 	 & 0.01 	 & 14.92 	 & 2.96 	 & -1.91 	 & 3.52	 & 2007.99 	 & 6.22 	 & 0.72 	 & 4 	 & 35 	 & SE \\ 
S3-36 	 & 14.61 	 & 0.04 	 & 14.80 	 & 3.47 	 & -0.81 	 & 3.56	 & 2008.41 	 & 4.89 	 & 0.40 	 & 9 	 & 48 	 & E \\ 
S3-249 	 & 14.44 	 & 0.14 	 & 14.29 	 & -3.38 	 & 1.30 	 & 3.62	 & 2008.55 	 & 4.91 	 & 0.71 	 & 11 	 & 32 	 & W \\ 
S3-37 	 & 14.99 	 & 0.02 	 & 15.12 	 & 3.41 	 & 1.36 	 & 3.67	 & 2008.49 	 & 4.68 	 & 0.45 	 & 5 	 & 17 	 & NE \\ 
S3-262 	 & 15.08 	 & 0.01 	 & 14.93 	 & -2.34 	 & 2.82 	 & 3.67	 & 2008.22 	 & 3.89 	 & 0.58 	 & 6 	 & 26 	 & NW \\ 
S3-38 	 & 14.89 	 & 0.01 	 & 15.08 	 & 3.70 	 & -0.10 	 & 3.71	 & 2007.37 	 & 5.01 	 & 0.21 	 & 3 	 & 18 	 & E2-2 \\ 
S3-39 	 & 13.51 	 & \nodata 	 & 13.67 	 & 3.56 	 & 1.09 	 & 3.73	 & 2008.08 	 & 5.19 	 & 1.28 	 & 3 	 & 32 	 & NE \\ 
S3-284 	 & 13.65 	 & 0.08 	 & 13.46 	 & -2.57 	 & 2.71 	 & 3.74	 & 2008.05 	 & 5.57 	 & 0.36 	 & 6 	 & 53 	 & NW \\ 
S3-286 	 & 15.31 	 & 0.04 	 & 15.45 	 & 3.41 	 & -1.52 	 & 3.74	 & 2008.62 	 & 2.15 	 & 2.72 	 & 4 	 & 18 	 & E2-2 \\ 
S3-288 	 & 14.07 	 & 0.12 	 & 13.87 	 & -2.77 	 & 2.54 	 & 3.75	 & 2007.42 	 & 5.69 	 & 0.25 	 & 6 	 & 44 	 & NW \\ 
S3-291 	 & 12.07 	 & 0.02 	 & 11.92 	 & -3.54 	 & -1.26 	 & 3.75	 & 2007.88 	 & 5.69 	 & 0.43 	 & 4 	 & 46 	 & SW \\ 
S3-13 	 & 13.53 	 & 0.06 	 & 13.70 	 & 3.84 	 & 0.97 	 & 3.96	 & 2008.41 	 & 3.08 	 & \nodata 	 & 1 	 & 7 	 & E2-1 \\ 
S3-370 	 & 13.59 	 & 0.09 	 & 13.77 	 & -0.29 	 & -3.92 	 & 3.93	 & 2008.18 	 & 5.52 	 & 0.08 	 & 6 	 & 27 	 & S2-1 \\ 
S3-385 	 & 15.22 	 & 0.07 	 & 15.40 	 & 3.68 	 & -1.48 	 & 3.97	 & 2007.75 	 & 2.89 	 & 1.11 	 & 6 	 & 22 	 & E \\ 
S4-1 	 & 13.27 	 & 0.02 	 & 13.47 	 & 4.01 	 & -0.36 	 & 4.03	 & 2008.42 	 & 3.96 	 & 0.14 	 & 9 	 & 82 	 & E \\ 
S4-2 	 & 12.66 	 & 0.06 	 & 12.80 	 & 3.76 	 & 1.66 	 & 4.11	 & 2007.90 	 & 5.30 	 & 0.29 	 & 3 	 & 49 	 & NE \\ 
S4-46 	 & 14.72 	 & 0.04 	 & 14.93 	 & 3.85 	 & -1.48 	 & 4.12	 & 2007.96 	 & 1.01 	 & 2.21 	 & 6 	 & 22 	 & E2-2 \\ 
S4-3 	 & 12.88 	 & 0.03 	 & 13.08 	 & 4.21 	 & 0.12 	 & 4.22	 & 2008.35 	 & 4.55 	 & 0.96 	 & 3 	 & 31 	 & E2-1 \\ 
S4-112 	 & 13.92 	 & 0.09 	 & 13.80 	 & 2.24 	 & -3.61 	 & 4.25	 & 2008.16 	 & 4.93 	 & 0.61 	 & 6 	 & 27 	 & S2-1 \\ 
S4-6 	 & 12.75 	 & 0.05 	 & 12.68 	 & 3.28 	 & -2.74 	 & 4.27	 & 2008.14 	 & 5.19 	 & 0.19 	 & 6 	 & 48 	 & E2-3 \\ 
S4-129 	 & 12.11 	 & 0.07 	 & 12.25 	 & 3.69 	 & -2.23 	 & 4.31	 & 2007.94 	 & 6.73 	 & 0.30 	 & 4 	 & 40 	 & E2-2 \\ 
S4-4 	 & 11.87 	 & 0.07 	 & 11.99 	 & 3.60 	 & -2.43 	 & 4.34	 & 2007.95 	 & 4.16 	 & 0.28 	 & 4 	 & 49 	 & E2-3 \\ 
S4-139 	 & 14.44 	 & 0.06 	 & 14.31 	 & 2.41 	 & -3.61 	 & 4.34	 & 2008.25 	 & 3.65 	 & 0.78 	 & 3 	 & 23 	 & S2-1 \\ 
S4-143 	 & 13.45 	 & 0.04 	 & 13.37 	 & 2.90 	 & -3.25 	 & 4.36	 & 2007.99 	 & 5.22 	 & 0.34 	 & 4 	 & 36 	 & E2-3 \\ 
S4-161 	 & 13.63 	 & 0.03 	 & 13.83 	 & 4.41 	 & -0.26 	 & 4.42	 & 2008.24 	 & 5.83 	 & 0.17 	 & 6 	 & 30 	 & E2-2 \\ 
S4-172 	 & 15.38 	 & 0.18 	 & 15.30 	 & 3.11 	 & -3.16 	 & 4.44	 & 2008.12 	 & 4.85 	 & 0.68 	 & 6 	 & 34 	 & E2-3 \\ 
S4-221 	 & 14.17 	 & 0.03 	 & 14.06 	 & 2.68 	 & -3.75 	 & 4.61	 & 2008.02 	 & 4.09 	 & 0.54 	 & 4 	 & 29 	 & E2-3 \\ 
S4-277 	 & 15.10 	 & 0.04 	 & 15.30 	 & 4.75 	 & 0.21 	 & 4.76	 & 2008.75 	 & 4.89 	 & 4.33 	 & 4 	 & 9 	 & E2-1 \\ 
S4-312 	 & 15.27 	 & 0.04 	 & 15.47 	 & 4.60 	 & -1.54 	 & 4.85	 & 2009.04 	 & 2.94 	 & 0.82 	 & 6 	 & 29 	 & E2-2 \\ 
S4-315 	 & 15.00 	 & 0.07 	 & 15.19 	 & 4.81 	 & 0.85 	 & 4.88	 & 2008.52 	 & 1.64 	 & 0.67 	 & 6 	 & 9 	 & E2-1 \\ 
S4-319 	 & 14.06 	 & 0.06 	 & 14.26 	 & 4.68 	 & -1.38 	 & 4.88	 & 2008.41 	 & 4.46 	 & 0.33 	 & 6 	 & 37 	 & E2-2 \\ 
S5-43 	 & 14.24 	 & 0.06 	 & 14.24 	 & 1.84 	 & -4.79 	 & 5.13	 & 2008.49 	 & 3.81 	 & 1.01 	 & 6 	 & 24 	 & S2-1 \\ 
S5-83 	 & 14.55 	 & 0.07 	 & 14.75 	 & 5.21 	 & -0.94 	 & 5.29	 & 2008.90 	 & 4.88 	 & 0.97 	 & 6 	 & 36 	 & E2-2 \\ 
S5-99 	 & 14.79 	 & 0.03 	 & 14.96 	 & 4.60 	 & -2.74 	 & 5.36	 & 2008.47 	 & 5.64 	 & 0.86 	 & 4 	 & 25 	 & E2-3 \\ 
S5-131 	 & 15.26 	 & 0.06 	 & 15.41 	 & 4.87 	 & -2.55 	 & 5.50	 & 2009.31 	 & 6.42 	 & 0.79 	 & 3 	 & 14 	 & E2-3 \\ 
S5-165 	 & 15.31 	 & 0.02 	 & 15.48 	 & 4.88 	 & -2.86 	 & 5.66	 & 2009.03 	 & 2.87 	 & 2.16 	 & 4 	 & 30 	 & E2-3 \\ 
S5-178 	 & 15.25 	 & 0.03 	 & 15.42 	 & 4.85 	 & -3.03 	 & 5.72	 & 2009.28 	 & 2.61 	 & 1.17 	 & 6 	 & 22 	 & E2-3 \\ 
S5-211 	 & 13.21 	 & 0.02 	 & 13.43 	 & 4.46 	 & -3.91 	 & 5.93	 & 2008.44 	 & 1.51 	 & 0.30 	 & 6 	 & 45 	 & E2-3 \\ 
S5-212 	 & 15.30 	 & 0.07 	 & 15.49 	 & 4.03 	 & -4.39 	 & 5.96	 & 2009.52 	 & 1.46 	 & 1.70 	 & 6 	 & 22 	 & E2-3 \\ 
S5-213 	 & 12.70 	 & 0.04 	 & 12.85 	 & 4.98 	 & -3.26 	 & 5.95	 & 2007.91 	 & 4.78 	 & 0.41 	 & 6 	 & 51 	 & E2-3 \\ 
S6-22 	 & 15.06 	 & 0.04 	 & 15.22 	 & 4.91 	 & -3.67 	 & 6.13	 & 2008.70 	 & 3.47 	 & 1.44 	 & 6 	 & 11 	 & E2-3 \\ 
S6-27 	 & 12.24 	 & 0.04 	 & 12.43 	 & 4.08 	 & -4.68 	 & 6.21	 & 2008.15 	 & 4.88 	 & 0.87 	 & 6 	 & 54 	 & E2-3 \\ 
S6-76 	 & 13.41 	 & 0.01 	 & 13.58 	 & 5.18 	 & -4.52 	 & 6.88	 & 2008.26 	 & 5.46 	 & 0.21 	 & 6 	 & 33 	 & E2-3 \\ 
S6-77 	 & 14.11 	 & 0.06 	 & 14.32 	 & 5.05 	 & -4.75 	 & 6.93	 & 2008.82 	 & 1.84 	 & 0.45 	 & 6 	 & 48 	 & E2-3 \\ 
S6-80 	 & 15.28 	 & 0.06 	 & 15.48 	 & 5.01 	 & -4.86 	 & 6.98	 & 2008.52 	 & 5.75 	 & 1.71 	 & 5 	 & 24 	 & E2-3 \\ 
S6-83 	 & 10.58 	 & 0.03 	 & 10.63 	 & 6.91 	 & 0.90 	 & 6.97	 & 2008.03 	 & 3.68 	 & 1.75 	 & 6 	 & 67 	 & E2-1 \\ 
S6-84 	 & 10.79 	 & 0.13 	 & 10.78 	 & 6.97 	 & -0.20 	 & 6.97	 & 2008.15 	 & 4.89 	 & 0.41 	 & 3 	 & 62 	 & E3-1 \\ 
S6-85 	 & 12.18 	 & 0.12 	 & 12.19 	 & 6.23 	 & -1.44 	 & 6.39	 & 2007.89 	 & 4.89 	 & 0.50 	 & 6 	 & 46 	 & E2-2 \\ 
S6-86 	 & 12.46 	 & 0.03 	 & 12.38 	 & 5.76 	 & 2.19 	 & 6.17	 & 2008.02 	 & 2.70 	 & 0.74 	 & 4 	 & 40 	 & E2-1 \\ 
S7-8 	 & 10.47 	 & 0.03 	 & 10.50 	 & 7.05 	 & 1.86 	 & 7.29	 & 2007.98 	 & 5.40 	 & 0.14 	 & 3 	 & 46 	 & E2-1 \\ 
S11-1 	 & 11.94 	 & 0.08 	 & 12.04 	 & 11.32 	 & -0.46 	 & 11.33	 & 2008.49 	 & 5.59 	 & 0.08 	 & 6 	 & 62 	 & E4-1 \\ 
S11-2 	 & 12.79 	 & 0.07 	 & 12.91 	 & 11.66 	 & -2.09 	 & 11.85	 & 2008.01 	 & 5.58 	 & 0.39 	 & 3 	 & 39 	 & E4-2 \\ 
S11-3 	 & 11.72 	 & 0.07 	 & 11.83 	 & 11.44 	 & -0.58 	 & 11.45	 & 2008.10 	 & 1.73 	 & 0.06 	 & 6 	 & 53 	 & E4-1 \\ 
S12-2 	 & 11.27 	 & 0.10 	 & 10.94 	 & 11.10 	 & -6.58 	 & 12.90	 & 2007.95 	 & 6.44 	 & 0.48 	 & 4 	 & 36 	 & E4-3 \\ 
S12-3 	 & 11.09 	 & 0.07 	 & 11.20 	 & 12.11 	 & -0.98 	 & 12.15	 & 2008.16 	 & 5.17 	 & 0.49 	 & 6 	 & 57 	 & E4-1 \\ 
IRS28 	 & 9.56 	 & 0.15 	 & 9.26 	 & 10.48 	 & -5.84 	 & 12.00	 & 2008.37 	 & 5.08 	 & 0.36 	 & 7 	 & 43 	 & E4-3 \\ 
IRS1SE 	 & 10.45 	 & 0.11 	 & 10.51 	 & 7.52 	 & -0.43 	 & 7.53	 & 2007.95 	 & 5.91 	 & 0.06 	 & 6 	 & 45 	 & E3-1 \\ 
IRS1NE 	 & 10.95 	 & 0.04 	 & 11.09 	 & 7.67 	 & 1.57 	 & 7.83	 & 2007.92 	 & 7.44 	 & 0.59 	 & 3 	 & 35 	 & E3-1 \\ 
S5-234 	 & 12.59 	 & 0.03 	 & 12.75 	 & 5.71 	 & 0.57 	 & 5.74	 & 2007.88 	 & 4.21 	 & 1.67 	 & 6 	 & 34 	 & E2-1 \\ 
S9-14 	 & 13.09 	 & 0.11 	 & 13.01 	 & 8.02 	 & -5.51 	 & 9.73	 & 2008.20 	 & 4.56 	 & 1.59 	 & 6 	 & 47 	 & E3-3 \\ 
S7-23 	 & 13.51 	 & 0.03 	 & 13.58 	 & 6.49 	 & -4.41 	 & 7.84	 & 2008.08 	 & 4.32 	 & 1.00 	 & 6 	 & 40 	 & E3-3 \\ 
S10-18 	 & 13.37 	 & 0.04 	 & 13.39 	 & 9.29 	 & -3.75 	 & 10.02	 & 2008.23 	 & 4.32 	 & \nodata 	 & 1 	 & 23 	 & E3-2 \\ 
S7-24 	 & 13.47 	 & 0.10 	 & 13.57 	 & 6.25 	 & -3.94 	 & 7.38	 & 2008.19 	 & 3.86 	 & 0.48 	 & 6 	 & 33 	 & E3-3 \\ 
S10-20 	 & 13.53 	 & 0.03 	 & 13.78 	 & 10.34 	 & -0.26 	 & 10.34	 & 2008.16 	 & 3.82 	 & 0.07 	 & 4 	 & 39 	 & E4-1 \\ 
S9-26 	 & 13.56 	 & 0.16 	 & 13.56 	 & 8.80 	 & -2.51 	 & 9.15	 & 2008.18 	 & 4.45 	 & 0.55 	 & 6 	 & 58 	 & E3-2 \\ 
S10-21 	 & 13.66 	 & 0.11 	 & 13.68 	 & 8.84 	 & -5.09 	 & 10.20	 & 2007.81 	 & 4.50 	 & 0.35 	 & 3 	 & 45 	 & E4-3 \\ 
S8-21 	 & 13.60 	 & 0.05 	 & 13.81 	 & 8.25 	 & 0.67 	 & 8.28	 & 2008.31 	 & 4.63 	 & 0.29 	 & 6 	 & 39 	 & E3-1 \\ 
S11-26 	 & 13.71 	 & 0.04 	 & 13.83 	 & 11.72 	 & -1.11 	 & 11.77	 & 2008.12 	 & 3.77 	 & 0.96 	 & 6 	 & 19 	 & E4-1 \\ 
S10-23 	 & 13.73 	 & 0.08 	 & 13.77 	 & 9.09 	 & -4.47 	 & 10.13	 & 2008.49 	 & 5.23 	 & 0.19 	 & 3 	 & 44 	 & E4-3 \\ 
S6-104 	 & 13.94 	 & 0.04 	 & 13.96 	 & 6.69 	 & 1.80 	 & 6.92	 & 2007.80 	 & 2.02 	 & 0.63 	 & 4 	 & 32 	 & E2-1 \\ 
S12-19 	 & 13.91 	 & 0.05 	 & 14.02 	 & 12.00 	 & -2.16 	 & 12.19	 & 2008.33 	 & 3.92 	 & 0.88 	 & 3 	 & 41 	 & E4-2 \\ 
S6-106 	 & 13.96 	 & 0.04 	 & 13.99 	 & 6.70 	 & 1.38 	 & 6.84	 & 2008.19 	 & 2.95 	 & 0.48 	 & 6 	 & 25 	 & E2-1 \\ 
S9-34 	 & 13.99 	 & 0.12 	 & 13.90 	 & 7.37 	 & -5.17 	 & 9.00	 & 2008.20 	 & 2.79 	 & 0.23 	 & 6 	 & 49 	 & E3-3 \\ 
S11-32 	 & 14.08 	 & 0.07 	 & 14.27 	 & 11.39 	 & 0.64 	 & 11.40	 & 2008.46 	 & 3.95 	 & \nodata 	 & 1 	 & 19 	 & E4-1 \\ 
S10-29 	 & 14.21 	 & 0.05 	 & 14.33 	 & 10.96 	 & -0.03 	 & 10.96	 & 2008.32 	 & 3.98 	 & 0.22 	 & 6 	 & 45 	 & E4-1 \\ 
S8-36 	 & 14.25 	 & 0.03 	 & 14.42 	 & 7.95 	 & 0.92 	 & 8.01	 & 2008.31 	 & 4.61 	 & 0.19 	 & 6 	 & 21 	 & E3-1 \\ 
S11-35 	 & 14.50 	 & 0.02 	 & 14.21 	 & 9.94 	 & -6.13 	 & 11.68	 & 2008.54 	 & 6.50 	 & 0.82 	 & 5 	 & 19 	 & E4-3 \\ 
S7-34 	 & 14.14 	 & 0.13 	 & 14.13 	 & 7.08 	 & -3.26 	 & 7.79	 & 2007.96 	 & 3.26 	 & 0.48 	 & 3 	 & 32 	 & E3-3 \\ 
S11-36 	 & 14.40 	 & 0.05 	 & 14.50 	 & 10.62 	 & -4.63 	 & 11.58	 & 2007.89 	 & 5.74 	 & 0.39 	 & 7 	 & 30 	 & E4-3 \\ 
S10-31 	 & 14.33 	 & 0.04 	 & 14.41 	 & 10.82 	 & -0.91 	 & 10.85	 & 2008.48 	 & 4.92 	 & 1.56 	 & 6 	 & 28 	 & E4-1 \\ 
S12-29 	 & 14.47 	 & 0.08 	 & 14.58 	 & 12.20 	 & -1.21 	 & 12.26	 & 2008.29 	 & 4.13 	 & 1.65 	 & 6 	 & 21 	 & E4-1 \\ 
S7-35 	 & 14.33 	 & 0.12 	 & 14.26 	 & 7.06 	 & -0.91 	 & 7.12	 & 2008.43 	 & 4.97 	 & 0.91 	 & 4 	 & 33 	 & E3-2 \\ 
S9-43 	 & 14.39 	 & 0.09 	 & 14.29 	 & 7.90 	 & -5.83 	 & 9.82	 & 2007.95 	 & 6.39 	 & 1.79 	 & 3 	 & 25 	 & E3-3 \\ 
S6-112 	 & 14.30 	 & 0.09 	 & 14.37 	 & 6.02 	 & -0.59 	 & 6.05	 & 2008.42 	 & 5.53 	 & 0.83 	 & 4 	 & 32 	 & E2-2 \\ 
S12-31 	 & 14.56 	 & 0.07 	 & 14.46 	 & 12.50 	 & -3.43 	 & 12.97	 & 2008.11 	 & 3.22 	 & 1.01 	 & 4 	 & 25 	 & E4-2 \\ 
S12-32 	 & 14.45 	 & 0.06 	 & 14.56 	 & 11.80 	 & -2.50 	 & 12.06	 & 2007.85 	 & 4.59 	 & 0.72 	 & 6 	 & 55 	 & E4-2 \\ 
S9-45 	 & 14.58 	 & 0.09 	 & 14.49 	 & 7.88 	 & -5.43 	 & 9.57	 & 2008.39 	 & 2.85 	 & 1.88 	 & 6 	 & 30 	 & E3-3 \\ 
S9-46 	 & 14.51 	 & 0.08 	 & 14.43 	 & 8.06 	 & -5.41 	 & 9.70	 & 2008.19 	 & 5.51 	 & 0.09 	 & 6 	 & 26 	 & E3-3 \\ 
S9-47 	 & 14.48 	 & 0.03 	 & 14.73 	 & 9.89 	 & -0.26 	 & 9.89	 & 2007.91 	 & 6.39 	 & 1.41 	 & 6 	 & 29 	 & E3-1 \\ 
S5-243 	 & 14.63 	 & 0.06 	 & 14.65 	 & 5.52 	 & 1.45 	 & 5.70	 & 2007.60 	 & 2.61 	 & 1.37 	 & 6 	 & 23 	 & E2-1 \\ 
S10-41 	 & 14.70 	 & 0.04 	 & 14.95 	 & 10.09 	 & 0.65 	 & 10.11	 & 2008.39 	 & 3.64 	 & 0.55 	 & 6 	 & 37 	 & E3-1 \\ 
S8-47 	 & 14.71 	 & 0.07 	 & 14.97 	 & 8.79 	 & 0.65 	 & 8.81	 & 2007.90 	 & 2.68 	 & 0.65 	 & 6 	 & 38 	 & E3-1 \\ 
S6-122 	 & 14.84 	 & 0.13 	 & 14.75 	 & 6.71 	 & -1.74 	 & 6.93	 & 2008.08 	 & 4.28 	 & 2.77 	 & 4 	 & 31 	 & E3-2 \\ 
S13-32 	 & 15.06 	 & 0.06 	 & 14.98 	 & 11.86 	 & -5.97 	 & 13.28	 & 2007.80 	 & 3.61 	 & 1.27 	 & 4 	 & 22 	 & E4-3 \\ 
S8-56 	 & 14.82 	 & 0.11 	 & 15.05 	 & 8.74 	 & 0.08 	 & 8.74	 & 2008.10 	 & 2.71 	 & 0.84 	 & 6 	 & 23 	 & E3-1 \\ 
S7-46 	 & 14.90 	 & 0.09 	 & 14.98 	 & 6.21 	 & -4.25 	 & 7.52	 & 2008.58 	 & 2.66 	 & 1.20 	 & 6 	 & 29 	 & E3-3 \\ 
S7-47 	 & 14.87 	 & 0.15 	 & 14.84 	 & 7.50 	 & -2.75 	 & 7.99	 & 2008.60 	 & 5.39 	 & 0.59 	 & 6 	 & 35 	 & E3-2 \\ 
S6-128 	 & 14.76 	 & 0.11 	 & 14.88 	 & 5.71 	 & -2.53 	 & 6.25	 & 2008.91 	 & 4.49 	 & 0.75 	 & 4 	 & 31 	 & E2-2 \\ 
S10-54 	 & 15.03 	 & 0.04 	 & 15.29 	 & 10.39 	 & 0.59 	 & 10.40	 & 2008.70 	 & 5.65 	 & \nodata 	 & 2 	 & 15 	 & E3-1 \\ 
S11-49 	 & 15.39 	 & 0.04 	 & 15.24 	 & 9.75 	 & -5.82 	 & 11.35	 & 2007.70 	 & 2.20 	 & 1.71 	 & 6 	 & 15 	 & E4-3 \\ 
S11-52 	 & 15.14 	 & 0.07 	 & 15.26 	 & 11.59 	 & -1.20 	 & 11.66	 & 2008.08 	 & 3.99 	 & 0.54 	 & 6 	 & 19 	 & E4-1 \\ 
S10-59 	 & 15.04 	 & 0.05 	 & 15.02 	 & 10.01 	 & -2.31 	 & 10.27	 & 2007.53 	 & 5.57 	 & 0.86 	 & 6 	 & 22 	 & E4-2 \\ 
S10-60 	 & 14.92 	 & 0.04 	 & 15.18 	 & 10.19 	 & 0.93 	 & 10.23	 & 2008.47 	 & 2.87 	 & 0.68 	 & 4 	 & 20 	 & E3-1 \\ 
S10-61 	 & 15.02 	 & 0.03 	 & 15.13 	 & 10.61 	 & -0.31 	 & 10.61	 & 2007.37 	 & 5.44 	 & 1.52 	 & 6 	 & 17 	 & E4-1 \\ 
S8-63 	 & 14.95 	 & 0.14 	 & 14.97 	 & 7.59 	 & -3.37 	 & 8.30	 & 2008.86 	 & 2.26 	 & 0.37 	 & 3 	 & 20 	 & E3-3 \\ 
S12-47 	 & 15.12 	 & 0.06 	 & 15.24 	 & 12.02 	 & -1.60 	 & 12.12	 & 2007.94 	 & 5.50 	 & 1.50 	 & 6 	 & 17 	 & E4-1 \\ 
S9-57 	 & 14.88 	 & 0.05 	 & 15.04 	 & 9.60 	 & -0.49 	 & 9.61	 & 2008.40 	 & 5.15 	 & 0.39 	 & 6 	 & 25 	 & E3-1 \\ 
S12-48 	 & 15.29 	 & 0.10 	 & 15.40 	 & 12.40 	 & -1.63 	 & 12.51	 & 2008.11 	 & 4.96 	 & 1.62 	 & 6 	 & 15 	 & E4-1 \\ 
S10-65 	 & 15.40 	 & 0.06 	 & 15.40 	 & 9.31 	 & -5.24 	 & 10.68	 & 2007.54 	 & 3.25 	 & 1.19 	 & 7 	 & 19 	 & E4-3 \\ 
S12-51 	 & 15.21 	 & 0.06 	 & 15.30 	 & 11.77 	 & -3.11 	 & 12.18	 & 2008.53 	 & 4.92 	 & 1.87 	 & 6 	 & 40 	 & E4-2 \\ 
S10-68 	 & 14.91 	 & 0.05 	 & 14.92 	 & 9.58 	 & -3.04 	 & 10.05	 & 2007.68 	 & 2.76 	 & \nodata 	 & 2 	 & 20 	 & E3-2 \\ 
S10-69 	 & 15.20 	 & 0.08 	 & 15.25 	 & 9.18 	 & -4.70 	 & 10.32	 & 2008.12 	 & 4.20 	 & 2.22 	 & 4 	 & 22 	 & E4-3 \\ 
S7-53 	 & 15.11 	 & 0.13 	 & 15.00 	 & 6.91 	 & -2.45 	 & 7.33	 & 2007.95 	 & 6.26 	 & 0.77 	 & 6 	 & 20 	 & E3-2 \\ 
S8-65 	 & 15.20 	 & 0.07 	 & 15.46 	 & 8.90 	 & 0.71 	 & 8.93	 & 2008.59 	 & 2.23 	 & 1.39 	 & 6 	 & 18 	 & E3-1 \\ 
S11-61 	 & 15.25 	 & 0.06 	 & 15.34 	 & 10.79 	 & -2.44 	 & 11.06	 & 2008.01 	 & 5.19 	 & 1.20 	 & 6 	 & 31 	 & E4-2 \\ 
S7-58 	 & 15.19 	 & 0.15 	 & 15.09 	 & 7.12 	 & -1.37 	 & 7.25	 & 2008.74 	 & 4.22 	 & 0.85 	 & 6 	 & 34 	 & E3-2 \\ 
S8-66 	 & 15.32 	 & 0.14 	 & 15.40 	 & 8.50 	 & -0.82 	 & 8.54	 & 2008.25 	 & 2.50 	 & \nodata 	 & 2 	 & 14 	 & E3-2 \\ 
S7-59 	 & 15.20 	 & \nodata 	 & 15.30 	 & 6.02 	 & -4.84 	 & 7.73	 & 2009.36 	 & 4.33 	 & 1.66 	 & 6 	 & 17 	 & E3-3 \\ 
S7-61 	 & 15.23 	 & 0.11 	 & 15.36 	 & 7.86 	 & -0.10 	 & 7.86	 & 2008.51 	 & 2.43 	 & 0.33 	 & 6 	 & 15 	 & E3-1 \\ 
S7-62 	 & 15.22 	 & 0.14 	 & 15.12 	 & 7.22 	 & -1.85 	 & 7.45	 & 2007.59 	 & 2.51 	 & 0.43 	 & 6 	 & 24 	 & E3-2 \\ 
S8-69 	 & 15.17 	 & 0.11 	 & 15.18 	 & 7.57 	 & -3.25 	 & 8.23	 & 2007.99 	 & 7.34 	 & 1.66 	 & 4 	 & 12 	 & E3-2 \\ 
S11-65 	 & 15.39 	 & 0.07 	 & 15.49 	 & 11.29 	 & -4.00 	 & 11.97	 & 2006.99 	 & 5.49 	 & 12.34 	 & 6 	 & 20 	 & E4-2 \\ 
S8-72 	 & 15.27 	 & 0.06 	 & 15.50 	 & 8.23 	 & 1.21 	 & 8.32	 & 2008.64 	 & 3.32 	 & 0.92 	 & 6 	 & 21 	 & E3-1 \\ 
S7-70 	 & 15.43 	 & 0.09 	 & 15.46 	 & 7.76 	 & -1.13 	 & 7.84	 & 2008.05 	 & 3.93 	 & 0.94 	 & 6 	 & 23 	 & E3-2 \\ 
S6-142 	 & 15.22 	 & 0.10 	 & 15.36 	 & 5.46 	 & -3.56 	 & 6.52	 & 2009.25 	 & 3.28 	 & 0.97 	 & 6 	 & 21 	 & E2-3 \\ 
S7-72 	 & 15.21 	 & 0.10 	 & 15.19 	 & 6.46 	 & -3.10 	 & 7.17	 & 2009.19 	 & 4.98 	 & \nodata 	 & 1 	 & 21 	 & E3-2 \\ 
S9-81 	 & 15.24 	 & 0.14 	 & 15.23 	 & 9.18 	 & -2.63 	 & 9.55	 & 2008.10 	 & 3.67 	 & 1.07 	 & 6 	 & 24 	 & E3-2 \\ 
S5-247 	 & 15.34 	 & 0.14 	 & 15.48 	 & 5.66 	 & -1.65 	 & 5.89	 & 2009.12 	 & 2.38 	 & 2.90 	 & 6 	 & 15 	 & E2-2 \\ 
S8-76 	 & 15.47 	 & 0.13 	 & 15.48 	 & 7.40 	 & -3.82 	 & 8.32	 & 2007.83 	 & 3.66 	 & 1.07 	 & 6 	 & 24 	 & E3-3 \\ 
S9-83 	 & 15.29 	 & 0.10 	 & 15.22 	 & 7.98 	 & -4.85 	 & 9.34	 & 2007.88 	 & 5.41 	 & 0.95 	 & 6 	 & 21 	 & E3-3 \\ 
S9-87 	 & 15.33 	 & 0.14 	 & 15.33 	 & 8.79 	 & -2.37 	 & 9.11	 & 2008.87 	 & 3.48 	 & 1.56 	 & 6 	 & 25 	 & E3-2 \\ 
S9-88 	 & 15.39 	 & 0.13 	 & 15.41 	 & 8.52 	 & -4.06 	 & 9.44	 & 2008.07 	 & 6.05 	 & 1.13 	 & 6 	 & 25 	 & E3-3 \\ 
S6-148 	 & 15.45 	 & 0.12 	 & 15.37 	 & 6.20 	 & -2.38 	 & 6.64	 & 2007.61 	 & 5.07 	 & 0.92 	 & 3 	 & 13 	 & E2-2 \\ 
S9-93 	 & 15.45 	 & 0.12 	 & 15.47 	 & 8.82 	 & -3.54 	 & 9.50	 & 2009.00 	 & 4.67 	 & \nodata 	 & 2 	 & 18 	 & E3-2 \\ 
S9-95 	 & 15.41 	 & 0.15 	 & 15.41 	 & 8.97 	 & -3.15 	 & 9.51	 & 2007.66 	 & 3.20 	 & 0.73 	 & 6 	 & 23 	 & E3-2 \\ 
S6-152 	 & 15.52 	 & 0.13 	 & 15.42 	 & 6.57 	 & -1.97 	 & 6.86	 & 2008.33 	 & 3.96 	 & 0.88 	 & 3 	 & 16 	 & E3-2 \\ 
S7-83 	 & 15.38 	 & 0.11 	 & 15.33 	 & 7.20 	 & -2.81 	 & 7.73	 & 2008.30 	 & 3.72 	 & 0.87 	 & 6 	 & 32 	 & E3-2 \\ 
S9-97 	 & 15.45 	 & 0.05 	 & 15.44 	 & 9.27 	 & -2.39 	 & 9.57	 & 2008.60 	 & 4.16 	 & 1.06 	 & 6 	 & 16 	 & E3-2 \\ 
S7-85 	 & 15.45 	 & 0.12 	 & 15.41 	 & 6.61 	 & -2.81 	 & 7.19	 & 2007.84 	 & 5.92 	 & 1.47 	 & 3 	 & 21 	 & E3-2 \\ 
S7-88 	 & 15.60 	 & 0.12 	 & 15.50 	 & 6.69 	 & -2.44 	 & 7.12	 & 2007.79 	 & 3.80 	 & 3.01 	 & 4 	 & 14 	 & E3-2 \\ 
S11-74 	 & 15.14 	 & 0.06 	 & 15.25 	 & 11.00 	 & -2.37 	 & 11.25	 & 2008.42 	 & 3.68 	 & 0.42 	 & 6 	 & 20 	 & E4-2 \\ 
S10-93 	 & 15.06 	 & 0.03 	 & 15.07 	 & 10.18 	 & -2.75 	 & 10.54	 & 2008.36 	 & 6.28 	 & 0.38 	 & 6 	 & 18 	 & E4-2 \\ 
S10-94 	 & 15.38 	 & 0.03 	 & 15.45 	 & 9.86 	 & -3.62 	 & 10.50	 & 2008.06 	 & 2.58 	 & 3.03 	 & 6 	 & 12 	 & E4-2 \\ 
S13-57 	 & 15.22 	 & 0.13 	 & 15.37 	 & 13.08 	 & -0.06 	 & 13.08	 & 2008.77 	 & 3.08 	 & 2.35 	 & 3 	 & 26 	 & E4-1 \\ 
S12-62 	 & 15.22 	 & 0.08 	 & 15.19 	 & 12.18 	 & -3.31 	 & 12.63	 & 2008.13 	 & 2.68 	 & 0.46 	 & 6 	 & 21 	 & E4-2 \\ 
S8-110 	 & 15.41 	 & 0.21 	 & 15.48 	 & 8.63 	 & -1.58 	 & 8.77	 & 2008.57 	 & 3.71 	 & 0.33 	 & 6 	 & 36 	 & E3-2 \\ 
S9-102 	 & 15.42 	 & 0.05 	 & 15.49 	 & 9.33 	 & -1.13 	 & 9.40	 & 2008.69 	 & 2.64 	 & \nodata 	 & 2 	 & 18 	 & E3-2 \\ 
S10-96 	 & 15.23 	 & 0.04 	 & 15.34 	 & 10.10 	 & -4.33 	 & 10.97	 & 2008.14 	 & 3.73 	 & 1.58 	 & 6 	 & 21 	 & E4-3 \\ 
S10-97 	 & 15.20 	 & 0.05 	 & 15.31 	 & 10.22 	 & -3.91 	 & 10.92	 & 2007.48 	 & 3.25 	 & 2.15 	 & 5 	 & 17 	 & E4-2 \\ 
S10-98 	 & 15.21 	 & 0.06 	 & 15.29 	 & 9.85 	 & -3.74 	 & 10.53	 & 2007.28 	 & 3.92 	 & 2.48 	 & 5 	 & 17 	 & E4-2 \\ 
S8-121 	 & 15.45 	 & 0.08 	 & 15.46 	 & 6.76 	 & -4.92 	 & 8.33	 & 2007.23 	 & 2.95 	 & 0.92 	 & 6 	 & 21 	 & E3-3 \\ 
S12-71 	 & 15.10 	 & 0.14 	 & 14.99 	 & 11.38 	 & -6.15 	 & 12.90	 & 2007.34 	 & 4.64 	 & 2.90 	 & 6 	 & 17 	 & E4-3 \\ 
S12-75 	 & 15.36 	 & 0.07 	 & 15.45 	 & 12.71 	 & -1.64 	 & 12.79	 & 2008.31 	 & 3.34 	 & 1.99 	 & 6 	 & 21 	 & E4-1 \\ 
S10-102 	 & 15.32 	 & 0.04 	 & 15.42 	 & 10.79 	 & -1.17 	 & 10.85	 & 2008.26 	 & 2.85 	 & 0.99 	 & 6 	 & 14 	 & E4-1 \\ 

\enddata
\tablenotetext{a}{Corrected for differential extinction to an $A_{K_s} = 2.7$ from \citet{2010AA...511A..18S}.}
\tablenotetext{b}{Each observation has an integration time of 900 s.}
\tablenotetext{c}{Signal to noise per pixel calculated between 2.212 to 2.218 \micron.}
\tablenotetext{d}{Identified as early-type in \citet{2009ApJ...703.1323D}, but now as late-type. See Appendix \ref{sec:verification} for more details}
\label{table:late}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccccccc}
\tablecolumns{13}
\tablecaption{OSIRIS observations of early-type stars}
\tablewidth{0pc}
\tabletypesize{\scriptsize}  % make the font smaller so that it will fit
\tablehead{\colhead{Name} & \colhead{K$^\prime$} & \colhead{$\sigma_{K^\prime}$} & \colhead{K$^\prime_{\Delta A}$\tablenotemark{a}} & \colhead{RA offset} & \colhead{DEC offset} & \colhead{R} & \colhead{Epoch} & \colhead{Br $\gamma$}  & \colhead{$\sigma_{Br \gamma}$} & $N_{obs}\tablenotemark{b}$ & SNR\tablenotemark{c} & \colhead{Field} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{}  &
		   \colhead{(\AA)} & \colhead{(\AA)} & \colhead{} & \colhead{} & \colhead{}}
\startdata
S0-2 	 & 14.13 	 & 0.07 	 & 14.39 	 & -0.01 	 & 0.17 	 & 0.17	 & 2007.89 	 & 3.79 	 & 0.29 	 & 24 	 & 74 	 & C \\ 
S0-1 	 & 14.74 	 & 0.07 	 & 14.96 	 & 0.04 	 & -0.26 	 & 0.26	 & 2006.30 	 & 1.13 	 & 0.51 	 & 7 	 & 31 	 & C \\ 
S0-3 	 & 14.54 	 & 0.03 	 & 14.82 	 & 0.34 	 & 0.12 	 & 0.36	 & 2008.39 	 & 2.37 	 & 0.48 	 & 7 	 & 26 	 & C \\ 
S0-5 	 & 15.06 	 & 0.12 	 & 15.27 	 & 0.18 	 & -0.37 	 & 0.41	 & 2007.99 	 & 7.80 	 & 1.10 	 & 9 	 & 15 	 & C \\ 
S0-11 	 & 15.13 	 & 0.04 	 & 15.41 	 & 0.50 	 & -0.06 	 & 0.51	 & 2008.08 	 & 10.20 	 & 7.60 	 & 9 	 & 21 	 & C \\ 
S0-4 	 & 14.31 	 & 0.14 	 & 14.51 	 & 0.42 	 & -0.31 	 & 0.52	 & 2007.62 	 & 3.10 	 & 3.00 	 & 9 	 & 37 	 & C \\ 
S0-9 	 & 14.25 	 & 0.08 	 & 14.42 	 & 0.21 	 & -0.59 	 & 0.62	 & 2008.03 	 & 5.40 	 & 2.00 	 & 7 	 & 38 	 & C \\ 
S0-31 	 & 15.09 	 & 0.10 	 & 15.31 	 & 0.55 	 & 0.45 	 & 0.71	 & 2007.97 	 & 6.01 	 & 1.54 	 & 6 	 & 22 	 & C \\ 
S0-14 	 & 13.72 	 & 0.14 	 & 13.88 	 & -0.76 	 & -0.28 	 & 0.81	 & 2008.24 	 & 4.52 	 & 0.19 	 & 4 	 & 47 	 & C \\ 
S1-3 	 & 12.09 	 & 0.05 	 & 12.22 	 & 0.36 	 & 0.88 	 & 0.95	 & 2007.36 	 & 1.31 	 & 0.22 	 & 3 	 & 90 	 & C \\ 
S0-15 	 & 13.60 	 & 0.09 	 & 13.69 	 & -0.96 	 & 0.21 	 & 0.98	 & 2007.77 	 & 1.38 	 & 0.16 	 & 7 	 & 50 	 & C \\ 
S1-2 	 & 14.83 	 & 0.17 	 & 14.88 	 & 0.05 	 & -1.02 	 & 1.02	 & 2007.90 	 & 3.29 	 & 1.13 	 & 3 	 & 25 	 & C \\ 
S1-1 	 & 13.07 	 & 0.03 	 & 13.22 	 & 1.03 	 & 0.03 	 & 1.03	 & 2007.79 	 & \nodata 	 & \nodata 	 & 5 	 & 57 	 & C \\ 
S1-4 	 & 12.55 	 & 0.12 	 & 12.67 	 & 0.86 	 & -0.66 	 & 1.08	 & 2007.63 	 & \nodata 	 & \nodata 	 & 5 	 & 52 	 & C \\ 
S1-8 	 & 14.22 	 & 0.13 	 & 14.29 	 & -0.61 	 & -0.90 	 & 1.09	 & 2007.37 	 & 2.68 	 & 0.25 	 & 4 	 & 28 	 & C \\ 
S1-33 	 & 14.92 	 & 0.04 	 & 15.05 	 & -1.24 	 & -0.01 	 & 1.25	 & 2008.07 	 & 4.82 	 & 0.24 	 & 4 	 & 13 	 & C \\ 
S1-12 	 & 13.57 	 & 0.15 	 & 13.63 	 & -0.78 	 & -1.02 	 & 1.28	 & 2007.72 	 & 2.15 	 & 0.86 	 & 3 	 & 20 	 & C \\ 
S1-14 	 & 12.73 	 & 0.06 	 & 12.88 	 & -1.33 	 & -0.36 	 & 1.38	 & 2008.16 	 & 1.22 	 & 0.20 	 & 2 	 & 31 	 & C \\ 
S1-22 	 & 12.57 	 & 0.05 	 & 12.65 	 & -1.59 	 & -0.51 	 & 1.67	 & 2007.80 	 & \nodata 	 & \nodata 	 & 3 	 & 61 	 & C \\ 
S1-19 	 & 13.62 	 & 0.11 	 & 13.58 	 & 0.42 	 & -1.63 	 & 1.68	 & 2008.11 	 & 7.00 	 & 1.00 	 & 4 	 & 38 	 & S \\ 
S1-18 	 & 14.84 	 & 0.06 	 & 14.75 	 & -0.78 	 & 1.51 	 & 1.69	 & 2008.47 	 & 1.81 	 & 1.00 	 & 2 	 & 24 	 & N \\ 
S1-24 	 & 11.49 	 & 0.12 	 & 11.47 	 & 0.73 	 & -1.64 	 & 1.79	 & 2007.87 	 & 2.84 	 & \nodata 	 & 1 	 & 74 	 & SE \\ 
S2-7 	 & 14.21 	 & 0.13 	 & 14.11 	 & 0.94 	 & 1.85 	 & 2.07	 & 2008.01 	 & \nodata 	 & \nodata 	 & 5 	 & 46 	 & N \\ 
IRS16CC 	 & 10.68 	 & 0.07 	 & 10.75 	 & 1.99 	 & 0.59 	 & 2.07	 & 2007.92 	 & \nodata 	 & \nodata 	 & \nodata	 & \nodata	 & NE \\ 
S2-5 	 & 13.29 	 & 0.09 	 & 13.32 	 & 1.93 	 & -0.79 	 & 2.09	 & 2008.23 	 & \nodata 	 & \nodata 	 & 7 	 & 58 	 & E \\ 
S2-4 	 & 12.09 	 & 0.12 	 & 12.09 	 & 1.50 	 & -1.46 	 & 2.10	 & 2008.27 	 & 1.94 	 & 0.19 	 & 11 	 & 149 	 & SE \\ 
S2-6 	 & 12.04 	 & 0.14 	 & 12.02 	 & 1.64 	 & -1.34 	 & 2.12	 & 2007.92 	 & 2.04 	 & 0.16 	 & 7 	 & 103 	 & SE \\ 
S2-40 	 & 15.37 	 & 0.04 	 & 15.42 	 & 1.73 	 & 1.28 	 & 2.15	 & 2008.16 	 & \nodata 	 & \nodata 	 & 5 	 & 16 	 & NE \\ 
IRS33N 	 & 11.29 	 & 0.12 	 & 11.23 	 & -0.03 	 & -2.23 	 & 2.23	 & 2008.08 	 & 3.10 	 & 0.40 	 & 10 	 & 115 	 & S \\ 
S2-50 	 & 15.42 	 & 0.13 	 & 15.38 	 & 1.70 	 & -1.51 	 & 2.27	 & 2008.49 	 & 8.00 	 & 3.00 	 & 11 	 & 16 	 & SE \\ 
S2-17 	 & 10.74 	 & 0.08 	 & 10.64 	 & 1.32 	 & -1.88 	 & 2.30	 & 2007.92 	 & 3.19 	 & 0.07 	 & 11 	 & 125 	 & SE \\ 
S2-22 	 & 12.86 	 & 0.01 	 & 12.92 	 & 2.30 	 & -0.22 	 & 2.31	 & 2007.97 	 & \nodata 	 & \nodata 	 & 10 	 & 96 	 & E \\ 
S2-21 	 & 13.36 	 & 0.09 	 & 13.34 	 & -1.64 	 & -1.66 	 & 2.33	 & 2008.06 	 & 1.20 	 & 0.70 	 & 8 	 & 73 	 & S \\ 
S2-19 	 & 12.60 	 & 0.04 	 & 12.50 	 & 0.40 	 & 2.31 	 & 2.34	 & 2007.83 	 & \nodata 	 & \nodata 	 & 5 	 & 60 	 & N \\ 
S2-58 	 & 14.08 	 & 0.10 	 & 14.07 	 & 2.15 	 & -1.14 	 & 2.43	 & 2008.26 	 & 4.70 	 & 3.00 	 & 7 	 & 41 	 & E \\ 
S2-74 	 & 13.16 	 & 0.03 	 & 13.07 	 & 0.14 	 & 2.78 	 & 2.78	 & 2007.64 	 & \nodata 	 & \nodata 	 & 5 	 & 60 	 & N \\ 
S2-76 	 & 15.07 	 & 0.06 	 & 14.99 	 & -0.23 	 & 2.81 	 & 2.82	 & 2008.41 	 & 1.18 	 & 1.00 	 & 5 	 & 28 	 & N \\ 
S2-29 	 & 15.32 	 & 0.06 	 & 15.25 	 & 1.95 	 & -2.15 	 & 2.90	 & 2008.09 	 & \nodata 	 & \nodata 	 & 11 	 & 19 	 & SE \\ 
S3-2 	 & 12.02 	 & 0.04 	 & 12.13 	 & 3.08 	 & 0.55 	 & 3.12	 & 2007.84 	 & 0.49 	 & 0.04 	 & 3 	 & 47 	 & NE \\ 
S3-3 	 & 15.09 	 & 0.08 	 & 15.15 	 & 3.08 	 & -0.65 	 & 3.15	 & 2007.72 	 & 1.90 	 & 2.00 	 & 10 	 & 21 	 & E \\ 
S3-17 	 & 13.55 	 & 0.06 	 & 13.46 	 & -1.41 	 & 2.85 	 & 3.18	 & 2007.84 	 & \nodata 	 & \nodata 	 & 6 	 & 87 	 & NW \\ 
S3-96 	 & 14.31 	 & 0.07 	 & 14.21 	 & -3.13 	 & -0.64 	 & 3.20	 & 2007.27 	 & \nodata 	 & \nodata 	 & 4 	 & 29 	 & SW \\ 
S3-30 	 & 12.39 	 & 0.06 	 & 12.30 	 & 1.66 	 & -2.94 	 & 3.38	 & 2007.90 	 & 1.63 	 & 0.44 	 & 8 	 & 56 	 & SE \\ 
IRS13E1 	 & 10.62 	 & 0.03 	 & 10.60 	 & -2.97 	 & -1.65 	 & 3.40	 & 2007.80 	 & 3.98 	 & 0.31 	 & 4 	 & 113 	 & SW \\ 
S3-190 	 & 13.96 	 & 0.13 	 & 13.72 	 & -3.18 	 & 1.42 	 & 3.49	 & 2008.00 	 & 1.20 	 & 1.10 	 & 11 	 & 55 	 & W \\ 
S3-10 	 & 12.10 	 & 0.03 	 & 12.21 	 & 3.34 	 & -1.12 	 & 3.52	 & 2008.17 	 & \nodata 	 & \nodata 	 & 10 	 & 81 	 & E \\ 
S3-12 	 & 11.37 	 & 0.37 	 & 11.28 	 & 2.37 	 & -2.73 	 & 3.61	 & 2003.37 	 & \nodata 	 & \nodata 	 & 11 	 & 114 	 & SE \\ 
S4-12 	 & 14.67 	 & 0.27 	 & 14.57 	 & -2.84 	 & 2.84 	 & 4.02	 & 2008.08 	 & \nodata 	 & \nodata 	 & 6 	 & 50 	 & NW \\ 
S4-71 	 & 12.34 	 & 0.09 	 & 12.28 	 & 0.77 	 & -4.08 	 & 4.15	 & 2008.06 	 & \nodata 	 & \nodata 	 & 6 	 & 47 	 & S2-1 \\ 
S4-169 	 & 13.49 	 & 0.02 	 & 13.70 	 & 4.42 	 & 0.27 	 & 4.43	 & 2008.06 	 & 5.72 	 & 1.54 	 & 3 	 & 30 	 & E2-1 \\ 
S4-196 	 & 14.37 	 & 0.05 	 & 14.24 	 & 2.24 	 & -3.93 	 & 4.52	 & 2008.65 	 & \nodata 	 & \nodata 	 & 6 	 & 32 	 & S2-1 \\ 
S4-287 	 & 13.68 	 & 0.02 	 & 13.82 	 & 0.13 	 & -4.77 	 & 4.77	 & 2008.21 	 & 1.21 	 & 0.86 	 & 5 	 & 42 	 & S2-1 \\ 
IRS1W 	 & 10.93 	 & 0.38 	 & 11.09 	 & 5.26 	 & 0.61 	 & 5.29	 & 2007.79 	 & 1.47 	 & 0.30 	 & 6 	 & 69 	 & E2-1 \\ 
S5-237 	 & 13.21 	 & 0.10 	 & 13.33 	 & 5.50 	 & 1.00 	 & 5.59	 & 2007.78 	 & 1.72 	 & 0.89 	 & 6 	 & 26 	 & E2-1 \\ 
S5-233 	 & 12.32 	 & 0.03 	 & 12.46 	 & 5.60 	 & 0.67 	 & 5.64	 & 2008.14 	 & \nodata 	 & \nodata 	 & 6 	 & 31 	 & E2-1 \\ 
S5-183 	 & 11.56 	 & 0.03 	 & 11.75 	 & 4.60 	 & -3.44 	 & 5.74	 & 2008.18 	 & 2.49 	 & 0.32 	 & 6 	 & 57 	 & E2-3 \\ 
S5-231 	 & 11.99 	 & 0.05 	 & 12.10 	 & 5.81 	 & 0.09 	 & 5.82	 & 2007.93 	 & \nodata 	 & \nodata 	 & 6 	 & 57 	 & E2-1 \\ 
S6-81 	 & 11.02 	 & 0.06 	 & 11.05 	 & 6.36 	 & 0.26 	 & 6.37	 & 2007.68 	 & 4.02 	 & 0.41 	 & 6 	 & 111 	 & E2-1 \\ 
S7-30 	 & 13.88 	 & 0.12 	 & 13.83 	 & 6.47 	 & -2.69 	 & 7.01	 & 2007.87 	 & 3.57 	 & 0.87 	 & 3 	 & 37 	 & E3-2 \\ 
S7-31 	 & 13.98 	 & 0.09 	 & 13.98 	 & 7.27 	 & -0.29 	 & 7.28	 & 2008.18 	 & \nodata 	 & \nodata 	 & 4 	 & 49 	 & E3-1 \\ 
S7-36 	 & 14.38 	 & 0.10 	 & 14.46 	 & 6.36 	 & -4.42 	 & 7.75	 & 2008.49 	 & 0.82 	 & 0.48 	 & 6 	 & 38 	 & E3-3 \\ 
S8-70 	 & 15.33 	 & 0.16 	 & 15.43 	 & 8.05 	 & -0.78 	 & 8.09	 & 2008.95 	 & 2.98 	 & \nodata 	 & 2 	 & 16 	 & E3-1 \\ 
S9-15 	 & 12.97 	 & 0.07 	 & 13.23 	 & 9.02 	 & 0.42 	 & 9.04	 & 2007.72 	 & \nodata 	 & \nodata 	 & 6 	 & 62 	 & E3-1 \\ 
S9-11 	 & 12.72 	 & 0.03 	 & 12.98 	 & 9.44 	 & 1.04 	 & 9.50	 & 2008.07 	 & \nodata 	 & \nodata 	 & 6 	 & 82 	 & E3-1 \\ 
S10-50 	 & 14.74 	 & 0.03 	 & 14.76 	 & 9.59 	 & -3.17 	 & 10.10	 & 2008.50 	 & 2.22 	 & 0.72 	 & 4 	 & 31 	 & E4-2 \\ 
S10-32 	 & 14.36 	 & 0.08 	 & 14.35 	 & 10.20 	 & -1.70 	 & 10.34	 & 2007.66 	 & 2.35 	 & 1.28 	 & 5 	 & 58 	 & E4-2 \\ 
S10-34 	 & 14.46 	 & 0.09 	 & 14.36 	 & 8.88 	 & -5.63 	 & 10.51	 & 2008.14 	 & 1.02 	 & 1.62 	 & 4 	 & 25 	 & E4-3 \\ 

\enddata
\tablenotetext{a}{Corrected for differential extinction to an $A_{K_s} = 2.7$ from \citet{2010AA...511A..18S}}
\tablenotetext{b}{Each observation has an integration time of 900 s.}
\tablenotetext{c}{Signal to noise per pixel calculated between 2.212 to 2.218 \micron.}
\label{table:early}
\end{deluxetable*}

\begin{deluxetable*}{lcccccccc}
\tablecolumns{9}
\tablecaption{Wolf-Rayet stars in the GCOWS field}
\tablewidth{0pc}
\tabletypesize{\scriptsize}  % make the font smaller so that it will fit
\tablehead{\colhead{Name} & \colhead{K$^\prime$} & \colhead{$\sigma_{K^\prime}$} & \colhead{K$^\prime_{\Delta A}$\tablenotemark{a}} & \colhead{RA offset} & \colhead{DEC offset} & \colhead{R} & \colhead{Epoch} & \colhead{Field} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{}  &
		     \colhead{} }
\startdata
IRS16C 	 & 9.94 	 & 0.02 	 & 10.10 	 & 1.07 	 & 0.54 	 & 1.19	 & 2007.78 	 & C \\ 
IRS16NW 	 & 10.13 	 & 0.03 	 & 10.14 	 & 0.07 	 & 1.22 	 & 1.22	 & 2007.81 	 & N \\ 
IRS16SW 	 & 10.08 	 & 0.08 	 & 10.15 	 & 1.10 	 & -0.95 	 & 1.45	 & 2007.87 	 & C \\ 
IRS16SW-E 	 & 11.13 	 & 0.01 	 & 11.09 	 & 1.88 	 & -1.12 	 & 2.19	 & 2007.99 	 & E \\ 
S2-16 	 & 11.99 	 & 0.07 	 & 11.69 	 & -1.05 	 & 2.06 	 & 2.31	 & 2007.80 	 & NW \\ 
IRS16NE 	 & 9.14 	 & 0.05 	 & 9.27 	 & 2.89 	 & 0.98 	 & 3.05	 & 2007.84 	 & NE \\ 
S3-5 	 & 12.00 	 & 0.06 	 & 12.01 	 & 2.95 	 & -1.16 	 & 3.17	 & 2008.18 	 & E \\ 
IRS33E 	 & 10.20 	 & 0.08 	 & 10.14 	 & 0.69 	 & -3.13 	 & 3.21	 & 2008.12 	 & S2-1 \\ 
IRS13E4 	 & 11.73 	 & 0.06 	 & 11.65 	 & -3.23 	 & -1.41 	 & 3.52	 & 2008.01 	 & SW \\ 
IRS13E2 	 & 10.69 	 & 0.04 	 & 10.62 	 & -3.19 	 & -1.73 	 & 3.63	 & 2007.84 	 & SW \\ 
S6-82 	 & 13.51 	 & 0.13 	 & 13.48 	 & 6.72 	 & -0.47 	 & 6.73	 & 2008.08 	 & E2-2 \\ 
S9-1 	 & 12.65 	 & 0.01 	 & 12.87 	 & 9.45 	 & 0.28 	 & 9.45	 & 2008.47 	 & E3-1 \\ 

\enddata
\tablenotetext{a}{Corrected for differential extinction to an $A_{K_s} = 2.7$ from \citet{2010AA...511A..18S}}
\label{table:wr}
\end{deluxetable*}

\clearpage
\LongTables
% \begin{landscape}
\begin{deluxetable*}{lcccccccccccccc}
\tablecolumns{15}
\tablecaption{Completeness Simulation Results}
\tablewidth{0pc}
\tabletypesize{\tiny}  % make the font smaller so that it will fit
\tablehead{\colhead{Name} & \colhead{K$^\prime$} & \colhead{$\sigma_{K^\prime}$} & \colhead{K$^\prime_{\Delta A}$} & \colhead{$\Delta$ RA} & \colhead{$\Delta$ Dec} &
           \colhead{$\ln $(BF)\tablenotemark{a}} & \colhead{SNR} &
		   \colhead{Na EW} & \colhead{Na EW Err} &  \colhead{Br $\gamma$ EW}  & \colhead{Br $\gamma$ EW Err} & \colhead{P(Old)\tablenotemark{b}} & \colhead{P(Yng)\tablenotemark{b}} &  \colhead{Field} \\ 
           \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(\arcsec)} & \colhead{(\arcsec)}  & 
           \colhead{} & \colhead{}  &
           \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{(\AA)} & \colhead{} & \colhead{} & \colhead{}}
\startdata
S0-35  &	 15.30 &	 0.12 &	 15.48 &	 0.04 &	 0.90 &	 5.86 &	 17 &	 5.44 &	 1.44 &	 2.86 &	 2.43 &	 1.00 &	 0.00 &	 C \\
S1-27  &	 15.35 &	 0.06 &	 15.43 &	 -1.03 &	 0.20 &	 -3.31 &	 30 &	 -0.13 &	 0.74 &	 2.36 &	 0.45 &	 0.31 &	 0.69 &	 C \\
S1-29  &	 15.28 &	 0.01 &	 15.45 &	 1.08 &	 0.16 &	 4.20 &	 8 &	 6.35 &	 1.85 &	 4.11 &	 1.21 &	 1.00 &	 0.00 &	 C \\
S1-32  &	 15.19 &	 0.12 &	 15.30 &	 -0.98 &	 -0.65 &	 9.66 &	 20 &	 5.30 &	 1.10 &	 0.83 &	 0.36 &	 1.00 &	 0.00 &	 C \\
S1-50  &	 15.36 &	 0.06 &	 15.40 &	 1.49 &	 0.66 &	 3.09 &	 11 &	 4.41 &	 2.01 &	 1.10 &	 0.58 &	 1.00 &	 0.00 &	 C \\
S1-51  &	 14.97 &	 0.07 &	 15.07 &	 -1.66 &	 -0.17 &	 \nodata &	 0 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.50 &	 0.50 &	 C \\
S1-53  &	 15.20 &	 0.03 &	 15.28 &	 1.67 &	 -0.11 &	 2.76 &	 12 &	 4.14 &	 1.98 &	 1.72 &	 0.55 &	 1.00 &	 0.00 &	 E \\
S1-45  &	 15.21 &	 0.03 &	 15.14 &	 -1.27 &	 1.09 &	 1.75 &	 17 &	 2.46 &	 1.18 &	 2.57 &	 0.65 &	 0.96 &	 0.04 &	 C \\
S1-54  &	 15.41 &	 0.03 &	 15.38 &	 -1.51 &	 0.76 &	 2.16 &	 6 &	 7.94 &	 3.72 &	 1.30 &	 1.73 &	 0.99 &	 0.01 &	 W \\
S1-52  &	 15.13 &	 0.19 &	 15.07 &	 0.02 &	 1.69 &	 1.20 &	 19 &	 1.76 &	 1.02 &	 1.30 &	 0.36 &	 1.00 &	 0.00 &	 N \\
S1-49  &	 14.37 &	 0.06 &	 14.46 &	 -1.70 &	 0.16 &	 \nodata &	 21 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.50 &	 0.50 &	 W \\
S1-55  &	 15.41 &	 0.05 &	 15.46 &	 1.59 &	 0.63 &	 \nodata &	 8 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.50 &	 0.50 &	 C \\
S1-56  &	 15.52 &	 0.08 &	 15.36 &	 -1.10 &	 1.33 &	 4.21 &	 14 &	 5.34 &	 1.95 &	 1.09 &	 0.33 &	 1.00 &	 0.00 &	 C \\
S1-58  &	 15.51 &	 0.01 &	 15.41 &	 -1.48 &	 0.98 &	 0.33 &	 5 &	 13.32 &	 7.14 &	 8.85 &	 3.95 &	 0.87 &	 0.13 &	 W \\
S1-59  &	 15.40 &	 0.02 &	 15.34 &	 0.02 &	 1.78 &	 5.51 &	 15 &	 4.28 &	 1.27 &	 1.41 &	 0.58 &	 1.00 &	 0.00 &	 N \\
S1-62  &	 15.35 &	 0.01 &	 15.27 &	 0.46 &	 1.79 &	 2.91 &	 12 &	 3.56 &	 1.56 &	 1.79 &	 0.82 &	 0.98 &	 0.02 &	 N \\
S1-63  &	 15.53 &	 0.25 &	 15.26 &	 -1.21 &	 1.41 &	 1.61 &	 4 &	 4.61 &	 3.24 &	 -6.08 &	 2.71 &	 0.99 &	 0.01 &	 C \\
S1-64  &	 15.39 &	 0.06 &	 15.31 &	 0.66 &	 1.82 &	 5.12 &	 21 &	 3.89 &	 1.19 &	 1.68 &	 0.42 &	 1.00 &	 0.00 &	 N \\
S2-36  &	 13.38 &	 0.06 &	 13.45 &	 2.00 &	 0.43 &	 -0.15 &	 24 &	 1.24 &	 0.62 &	 2.25 &	 0.42 &	 1.00 &	 0.00 &	 E \\
S2-43  &	 15.48 &	 0.01 &	 15.47 &	 -1.83 &	 -1.14 &	 0.96 &	 11 &	 2.17 &	 2.07 &	 1.22 &	 1.09 &	 0.98 &	 0.02 &	 SW \\
S2-42  &	 15.35 &	 0.11 &	 15.25 &	 0.49 &	 2.14 &	 4.99 &	 22 &	 3.79 &	 1.17 &	 1.11 &	 0.86 &	 1.00 &	 0.00 &	 N \\
S2-195  &	 15.67 &	 0.05 &	 15.40 &	 -2.02 &	 1.46 &	 -2.16 &	 7 &	 -8.71 &	 3.88 &	 -4.69 &	 1.51 &	 0.12 &	 0.88 &	 W \\
S2-60  &	 15.30 &	 0.06 &	 14.90 &	 -1.44 &	 2.06 &	 3.71 &	 21 &	 3.89 &	 1.39 &	 2.44 &	 0.69 &	 1.00 &	 0.00 &	 NW \\
S2-63  &	 15.31 &	 0.08 &	 15.22 &	 -0.65 &	 2.48 &	 1.44 &	 11 &	 5.01 &	 4.34 &	 1.48 &	 0.55 &	 0.99 &	 0.01 &	 N \\
S2-208  &	 15.62 &	 0.14 &	 15.34 &	 -2.03 &	 1.59 &	 -0.66 &	 8 &	 0.89 &	 2.21 &	 3.21 &	 1.30 &	 0.66 &	 0.34 &	 NW \\
S2-68  &	 15.34 &	 0.10 &	 14.92 &	 -1.79 &	 1.96 &	 1.85 &	 15 &	 4.11 &	 2.09 &	 2.96 &	 0.75 &	 0.97 &	 0.03 &	 NW \\
S2-261  &	 15.51 &	 0.02 &	 15.37 &	 -2.60 &	 1.01 &	 -2.02 &	 12 &	 2.72 &	 1.88 &	 7.91 &	 1.51 &	 0.13 &	 0.87 &	 W \\
S2-268  &	 15.42 &	 0.03 &	 15.31 &	 -2.77 &	 0.49 &	 \nodata &	 8 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.61 &	 0.39 &	 W \\
S2-277  &	 14.68 &	 0.08 &	 14.64 &	 -2.44 &	 -1.43 &	 -1.55 &	 15 &	 0.06 &	 1.17 &	 0.93 &	 0.59 &	 0.69 &	 0.31 &	 SW \\
S2-82  &	 15.23 &	 0.03 &	 15.30 &	 2.85 &	 0.05 &	 6.43 &	 28 &	 4.59 &	 1.19 &	 2.24 &	 0.73 &	 1.00 &	 0.00 &	 E \\
S2-79  &	 15.06 &	 0.02 &	 15.13 &	 2.86 &	 -0.13 &	 1.37 &	 31 &	 2.73 &	 1.12 &	 3.77 &	 0.34 &	 0.99 &	 0.01 &	 E \\
S2-30  &	 15.08 &	 0.03 &	 15.16 &	 2.92 &	 -0.05 &	 -1.47 &	 20 &	 1.67 &	 1.08 &	 4.42 &	 0.42 &	 0.81 &	 0.19 &	 E \\
S2-306  &	 15.42 &	 0.19 &	 15.48 &	 -0.48 &	 -2.88 &	 -2.46 &	 21 &	 -2.32 &	 1.73 &	 1.21 &	 0.38 &	 0.69 &	 0.31 &	 S \\
S2-84  &	 15.28 &	 0.08 &	 15.24 &	 1.66 &	 -2.47 &	 12.72 &	 32 &	 5.43 &	 0.92 &	 1.44 &	 0.38 &	 1.00 &	 0.00 &	 SE \\
S2-86  &	 15.35 &	 0.26 &	 15.32 &	 2.67 &	 -1.37 &	 0.40 &	 15 &	 1.71 &	 1.30 &	 1.88 &	 1.53 &	 0.97 &	 0.03 &	 E \\
S3-50  &	 15.51 &	 0.05 &	 15.45 &	 -1.88 &	 -2.35 &	 -2.68 &	 20 &	 -0.20 &	 1.21 &	 3.00 &	 1.08 &	 0.53 &	 0.47 &	 S \\
S3-43  &	 15.33 &	 0.06 &	 15.36 &	 -0.17 &	 -3.01 &	 3.03 &	 14 &	 3.92 &	 1.51 &	 2.91 &	 0.85 &	 1.00 &	 0.00 &	 S2-1 \\
S3-43  &	 15.33 &	 0.06 &	 15.36 &	 -0.17 &	 -3.01 &	 3.53 &	 8 &	 4.85 &	 1.61 &	 3.98 &	 1.47 &	 1.00 &	 0.00 &	 S \\
S3-51  &	 15.11 &	 0.03 &	 15.02 &	 -0.15 &	 3.03 &	 3.15 &	 14 &	 3.05 &	 1.14 &	 -1.23 &	 0.56 &	 1.00 &	 0.00 &	 N \\
S3-4  &	 14.74 &	 0.09 &	 14.80 &	 3.07 &	 -0.49 &	 -1.21 &	 20 &	 0.41 &	 1.05 &	 1.03 &	 0.31 &	 0.68 &	 0.32 &	 E \\
S3-86  &	 14.86 &	 0.10 &	 14.80 &	 2.11 &	 -2.31 &	 4.83 &	 40 &	 2.60 &	 0.68 &	 0.68 &	 0.22 &	 1.00 &	 0.00 &	 SE \\
S3-92  &	 15.32 &	 0.01 &	 15.25 &	 -1.33 &	 2.88 &	 -0.27 &	 18 &	 1.45 &	 1.22 &	 2.89 &	 0.77 &	 0.55 &	 0.45 &	 NW \\
S3-21  &	 15.38 &	 0.03 &	 15.48 &	 3.20 &	 -0.22 &	 4.26 &	 22 &	 3.46 &	 1.20 &	 1.24 &	 0.33 &	 0.99 &	 0.01 &	 E \\
S3-23  &	 15.36 &	 0.04 &	 15.35 &	 2.90 &	 -1.38 &	 5.57 &	 13 &	 5.07 &	 1.45 &	 2.32 &	 0.65 &	 0.99 &	 0.01 &	 E \\
S3-104  &	 15.46 &	 0.10 &	 15.35 &	 -3.16 &	 -0.66 &	 -4.60 &	 13 &	 1.30 &	 1.59 &	 6.29 &	 0.59 &	 0.52 &	 0.48 &	 SW \\
S3-125  &	 15.42 &	 0.11 &	 15.37 &	 -3.07 &	 -1.22 &	 -0.52 &	 9 &	 1.02 &	 5.36 &	 5.00 &	 2.41 &	 0.72 &	 0.28 &	 SW \\
S3-136  &	 14.42 &	 0.06 &	 14.38 &	 -3.02 &	 -1.41 &	 \nodata &	 4 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.64 &	 0.36 &	 SW \\
S3-146  &	 14.07 &	 0.09 &	 14.20 &	 -0.29 &	 -3.35 &	 4.35 &	 12 &	 7.68 &	 2.47 &	 1.86 &	 0.50 &	 1.00 &	 0.00 &	 S2-1 \\
S3-403  &	 14.65 &	 0.05 &	 14.76 &	 -0.11 &	 -3.37 &	 0.04 &	 15 &	 3.04 &	 1.02 &	 6.26 &	 0.85 &	 0.88 &	 0.12 &	 S2-1 \\
S3-167  &	 15.37 &	 0.07 &	 15.16 &	 -3.07 &	 1.42 &	 1.96 &	 11 &	 4.64 &	 2.25 &	 3.09 &	 1.32 &	 0.98 &	 0.02 &	 W \\
S3-159  &	 15.17 &	 0.05 &	 15.10 &	 -1.28 &	 3.13 &	 -2.07 &	 14 &	 -0.58 &	 1.75 &	 3.01 &	 0.48 &	 0.31 &	 0.69 &	 NW \\
S3-156  &	 12.99 &	 0.11 &	 12.97 &	 0.42 &	 -3.36 &	 0.61 &	 25 &	 1.75 &	 0.74 &	 -1.46 &	 0.20 &	 0.89 &	 0.11 &	 S2-1 \\
S3-162  &	 14.52 &	 0.08 &	 14.62 &	 -0.08 &	 -3.41 &	 -0.41 &	 14 &	 3.25 &	 1.14 &	 6.72 &	 0.92 &	 0.80 &	 0.20 &	 S2-1 \\
S3-169  &	 15.46 &	 0.04 &	 15.19 &	 -3.39 &	 0.38 &	 2.46 &	 16 &	 2.98 &	 1.24 &	 2.75 &	 0.70 &	 0.97 &	 0.03 &	 W \\
S3-31  &	 15.35 &	 0.10 &	 15.48 &	 3.39 &	 0.38 &	 -4.14 &	 8 &	 -0.15 &	 1.84 &	 6.79 &	 1.28 &	 0.20 &	 0.80 &	 NE \\
S3-33  &	 15.30 &	 0.06 &	 15.45 &	 3.33 &	 -0.84 &	 4.19 &	 17 &	 4.54 &	 1.46 &	 2.96 &	 0.67 &	 1.00 &	 0.00 &	 E \\
S3-172  &	 15.35 &	 0.06 &	 15.48 &	 3.39 &	 -0.59 &	 8.04 &	 38 &	 4.44 &	 1.01 &	 1.43 &	 0.63 &	 1.00 &	 0.00 &	 E \\
S3-192  &	 15.11 &	 0.07 &	 15.10 &	 0.48 &	 -3.47 &	 4.44 &	 9 &	 5.39 &	 1.81 &	 -1.08 &	 0.79 &	 1.00 &	 0.00 &	 S2-1 \\
S3-200  &	 15.54 &	 0.09 &	 15.43 &	 -3.31 &	 -1.17 &	 \nodata &	 1 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.65 &	 0.35 &	 SW \\
S3-216  &	 14.95 &	 0.06 &	 14.66 &	 -3.13 &	 1.68 &	 \nodata &	 8 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.66 &	 0.34 &	 W \\
S3-229  &	 15.56 &	 0.11 &	 15.47 &	 1.56 &	 -3.23 &	 \nodata &	 7 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.66 &	 0.34 &	 S2-1 \\
S3-223  &	 14.90 &	 0.04 &	 14.81 &	 1.27 &	 -3.37 &	 -1.26 &	 15 &	 4.15 &	 1.60 &	 7.86 &	 1.12 &	 0.80 &	 0.20 &	 S2-1 \\
S3-227  &	 15.27 &	 0.13 &	 15.39 &	 0.02 &	 -3.60 &	 2.91 &	 9 &	 4.15 &	 1.85 &	 -0.68 &	 0.42 &	 0.99 &	 0.01 &	 S2-1 \\
S3-279  &	 14.74 &	 0.13 &	 14.59 &	 -3.42 &	 -1.51 &	 \nodata &	 4 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.66 &	 0.34 &	 SW \\
S3-338  &	 15.75 &	 0.02 &	 15.48 &	 -3.82 &	 -0.44 &	 0.91 &	 10 &	 2.93 &	 1.83 &	 3.86 &	 2.18 &	 0.95 &	 0.05 &	 SW \\
S3-348  &	 15.21 &	 0.05 &	 15.40 &	 3.90 &	 0.23 &	 \nodata &	 8 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.43 &	 0.57 &	 E2-1 \\
S3-348  &	 15.21 &	 0.05 &	 15.40 &	 3.90 &	 0.23 &	 -4.31 &	 8 &	 -2.73 &	 1.50 &	 3.12 &	 0.80 &	 0.43 &	 0.57 &	 E2-2 \\
S4-45  &	 15.20 &	 0.20 &	 15.40 &	 4.10 &	 -0.42 &	 -0.62 &	 14 &	 3.91 &	 1.60 &	 5.64 &	 0.49 &	 0.96 &	 0.04 &	 E2-2 \\
S4-86  &	 15.22 &	 0.07 &	 15.40 &	 -0.67 &	 -4.12 &	 0.18 &	 16 &	 1.75 &	 1.58 &	 2.67 &	 1.19 &	 0.99 &	 0.01 &	 S2-1 \\
S4-170  &	 14.16 &	 0.11 &	 14.33 &	 -0.57 &	 -4.41 &	 11.28 &	 25 &	 5.11 &	 0.88 &	 3.16 &	 1.73 &	 1.00 &	 0.00 &	 S2-1 \\
S4-280  &	 15.52 &	 0.04 &	 15.48 &	 1.21 &	 -4.60 &	 3.53 &	 4 &	 5.33 &	 1.78 &	 3.40 &	 0.59 &	 1.00 &	 0.00 &	 S2-1 \\
S4-315  &	 15.00 &	 0.07 &	 15.19 &	 4.81 &	 0.84 &	 3.26 &	 14 &	 3.42 &	 1.22 &	 2.58 &	 3.14 &	 1.00 &	 0.00 &	 E2-1 \\
S5-60  &	 15.11 &	 0.05 &	 15.31 &	 5.21 &	 0.13 &	 -1.02 &	 5 &	 -0.02 &	 4.61 &	 -7.00 &	 1.57 &	 0.76 &	 0.24 &	 E2-1 \\
S5-98  &	 15.16 &	 0.04 &	 15.29 &	 1.05 &	 -5.24 &	 \nodata &	 13 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.73 &	 0.27 &	 S2-1 \\
S5-240  &	 13.92 &	 0.07 &	 14.05 &	 5.35 &	 0.10 &	 1.53 &	 14 &	 2.27 &	 0.99 &	 -3.37 &	 1.14 &	 1.00 &	 0.00 &	 E2-1 \\
S5-94  &	 15.46 &	 0.07 &	 15.49 &	 4.92 &	 2.11 &	 3.15 &	 17 &	 2.89 &	 1.13 &	 -0.39 &	 0.30 &	 1.00 &	 0.00 &	 E2-1 \\
S5-256  &	 15.38 &	 0.14 &	 15.49 &	 5.63 &	 0.87 &	 \nodata &	 1 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.74 &	 0.26 &	 E2-1 \\
S5-241  &	 14.00 &	 0.04 &	 14.09 &	 5.85 &	 0.41 &	 -3.26 &	 9 &	 -1.31 &	 2.03 &	 4.49 &	 0.89 &	 0.51 &	 0.49 &	 E2-1 \\
S6-137  &	 15.26 &	 0.04 &	 15.35 &	 6.01 &	 0.46 &	 -1.59 &	 7 &	 -2.48 &	 2.60 &	 1.42 &	 1.91 &	 0.53 &	 0.47 &	 E2-1 \\
S6-129  &	 15.00 &	 0.08 &	 15.07 &	 6.10 &	 -0.33 &	 -2.17 &	 10 &	 -1.92 &	 2.16 &	 2.82 &	 0.96 &	 1.00 &	 0.00 &	 E2-1 \\
S6-129  &	 15.00 &	 0.08 &	 15.07 &	 6.10 &	 -0.33 &	 3.78 &	 22 &	 2.94 &	 1.05 &	 0.46 &	 0.43 &	 1.00 &	 0.00 &	 E2-2 \\
S6-131  &	 14.95 &	 0.10 &	 15.00 &	 6.18 &	 0.43 &	 -1.52 &	 9 &	 0.11 &	 2.09 &	 3.94 &	 1.52 &	 0.88 &	 0.12 &	 E2-1 \\
S6-111  &	 14.27 &	 0.02 &	 14.33 &	 6.30 &	 0.83 &	 \nodata &	 29 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.76 &	 0.24 &	 E2-1 \\
S6-138  &	 15.30 &	 0.11 &	 15.29 &	 5.93 &	 -2.32 &	 3.18 &	 25 &	 2.73 &	 0.84 &	 3.27 &	 0.80 &	 1.00 &	 0.00 &	 E2-2 \\
S6-132  &	 14.86 &	 0.14 &	 14.86 &	 6.49 &	 -0.06 &	 0.44 &	 12 &	 1.63 &	 1.30 &	 0.28 &	 2.02 &	 0.97 &	 0.03 &	 E2-1 \\
S6-145  &	 15.31 &	 0.08 &	 15.40 &	 5.92 &	 -3.23 &	 8.72 &	 16 &	 5.74 &	 1.27 &	 1.19 &	 0.84 &	 1.00 &	 0.00 &	 E2-3 \\
S6-151  &	 15.23 &	 0.11 &	 15.25 &	 6.81 &	 0.26 &	 \nodata &	 6 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.77 &	 0.23 &	 E2-1 \\
S7-81  &	 15.32 &	 0.09 &	 15.32 &	 6.34 &	 -3.19 &	 0.97 &	 11 &	 4.16 &	 1.78 &	 4.53 &	 0.57 &	 0.99 &	 0.01 &	 E3-3 \\
S7-77  &	 15.35 &	 0.10 &	 15.37 &	 7.21 &	 0.28 &	 2.04 &	 15 &	 2.76 &	 1.32 &	 2.35 &	 0.87 &	 1.00 &	 0.00 &	 E3-1 \\
S7-65  &	 15.22 &	 0.08 &	 15.31 &	 7.14 &	 1.29 &	 1.72 &	 7 &	 5.65 &	 2.46 &	 4.18 &	 1.26 &	 1.00 &	 0.00 &	 E2-1 \\
S7-99  &	 15.33 &	 0.10 &	 15.36 &	 6.63 &	 -3.19 &	 0.70 &	 26 &	 2.69 &	 1.51 &	 4.14 &	 1.32 &	 0.98 &	 0.02 &	 E3-3 \\
S7-110  &	 14.98 &	 0.20 &	 15.02 &	 7.44 &	 0.33 &	 4.43 &	 38 &	 3.38 &	 0.73 &	 5.53 &	 0.95 &	 1.00 &	 0.00 &	 E3-1 \\
S7-66  &	 15.41 &	 0.10 &	 15.47 &	 6.73 &	 -3.99 &	 2.44 &	 28 &	 2.46 &	 1.02 &	 2.14 &	 0.32 &	 1.00 &	 0.00 &	 E3-3 \\
S8-86  &	 15.31 &	 0.10 &	 15.32 &	 7.49 &	 -3.42 &	 1.11 &	 21 &	 2.32 &	 2.27 &	 1.68 &	 0.38 &	 0.98 &	 0.02 &	 E3-3 \\
S9-91  &	 15.47 &	 0.09 &	 15.44 &	 8.30 &	 -4.82 &	 1.70 &	 18 &	 2.73 &	 1.33 &	 -1.47 &	 0.42 &	 1.00 &	 0.00 &	 E3-3 \\
S9-72  &	 15.40 &	 0.05 &	 15.32 &	 8.21 &	 -5.52 &	 -1.20 &	 18 &	 -1.09 &	 2.14 &	 1.90 &	 0.55 &	 0.82 &	 0.18 &	 E3-3 \\
S10-46  &	 14.68 &	 0.12 &	 14.73 &	 9.03 &	 -4.45 &	 12.64 &	 50 &	 5.04 &	 0.85 &	 0.93 &	 0.24 &	 1.00 &	 0.00 &	 E4-3 \\
S10-319  &	 15.30 &	 0.03 &	 15.30 &	 10.12 &	 -2.79 &	 \nodata &	 1 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.83 &	 0.17 &	 E4-2 \\
S10-80  &	 15.24 &	 0.12 &	 15.29 &	 9.50 &	 -5.06 &	 1.94 &	 25 &	 1.95 &	 0.83 &	 1.41 &	 0.44 &	 1.00 &	 0.00 &	 E4-3 \\
S10-72  &	 15.32 &	 0.09 &	 15.41 &	 9.75 &	 -4.79 &	 -2.78 &	 26 &	 -0.49 &	 1.03 &	 1.66 &	 0.57 &	 0.24 &	 0.76 &	 E4-3 \\
S11-47  &	 15.51 &	 0.11 &	 15.25 &	 10.00 &	 -5.94 &	 \nodata &	 7 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.84 &	 0.16 &	 E4-3 \\
S11-60  &	 15.30 &	 0.08 &	 15.42 &	 11.88 &	 -0.04 &	 -2.26 &	 17 &	 0.91 &	 1.51 &	 5.28 &	 1.27 &	 0.59 &	 0.41 &	 E4-1 \\
S12-66  &	 15.26 &	 0.06 &	 15.37 &	 11.89 &	 -2.55 &	 \nodata &	 1 &	 \nodata &	 \nodata &	 \nodata &	 \nodata &	 0.85 &	 0.15 &	 E4-2 \\
S12-29  &	 14.47 &	 0.08 &	 14.58 &	 12.20 &	 -1.22 &	 3.86 &	 24 &	 3.74 &	 1.18 &	 -5.34 &	 1.46 &	 1.00 &	 0.00 &	 E4-1 \\
S12-211  &	 15.59 &	 0.06 &	 15.48 &	 11.21 &	 -5.81 &	 0.92 &	 11 &	 3.10 &	 4.46 &	 1.80 &	 0.59 &	 1.00 &	 0.00 &	 E4-3 \\

\enddata
\tablenotetext{a}{Blank entries are for stars for which we are unable to measure a Bayes factor, so the probabilities will be the prior. }
\tablenotetext{b}{Probability used in the analysis for this paper. This probability is calculated from Equations \ref{eqn:prob_early} and \ref{eqn:prob_late}, which includes our relative sensitivity to the two types of stars as well as a prior on the relative radial surface-density profiles.}
\label{tab:sim_results}
\end{deluxetable*}
